A density-based approach for non-heuristic approximations of prime counting functions

All the known approximations of the number of primes pi(n) not exceeding any given integer n are derived from real-valued functions that are asymptotic to pi(x), such as x/log x, Li(x) and Riemann's function R(x). The degree of approximation for finite values of n is determined only heuristically, by conjecturing upon an error term in the asymptotic relation that can be seen to yield a closer approximation than others to the actual values of pi(n) within a finite range of values of n. By considering the density of each of the set of (i) all integers n, (ii) Dirichlect integers n = a+md, and (iii) Twin integers (n, n+2), which are not divisible by any of the first k primes, we show that---based on their respective densities---the expected number of such integers in the initial interval (1, n) of length n non-heuristically approximates the number of (a) primes, (b) Dirichlect primes, and (c) Twin primes, respectively, which are less than or equal to n. We further show that, in each case, the estimate tends to infinity.

==> (inline-0) <==
\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\		
1	&	2	&	0	&	   1/2  	&	1	&		&	0.0000	&	0	&	0.000	\\
2	&	3	&	0	&	   1/3  	&	1	&	   1/2  	&	0.5000	&	1	&	1.0000	\\
3	&	5	&	0	&	   4/15 	&	1	&	   1/2  	&	1.0000	&	2	&	1.5000	\\
 &   &   &   &   &   &   &   & \\		
4	&	7	&	1	&	   8/35 	&	2	&	   1/3  	&	1.3333	&	2	&	1.3333	\\
5	&	11	&	1	&	  16/77 	&	2	&	   1/3  	&	1.6667	&	3	&	1.6667	\\
6	&	13	&	1	&	  89/464	&	2	&	   1/3  	&	2.0000	&	3	&	2.0000	\\
7	&	17	&	1	&	 165/914	&	2	&	   1/3  	&	2.3333	&	4	&	2.3333	\\
8	&	19	&	1	&	 157/918	&	2	&	   1/3  	&	2.6667	&	4	&	2.6667	\\
9	&	23	&	2	&	  62/379	&	3	&	   4/15 	&	2.9333	&	4	&	2.4000	\\
10	&	29	&	2	&	 157/994	&	3	&	   4/15 	&	3.2000	&	4	&	2.6667	\\
11	&	31	&	2	&	 142/929	&	3	&	   4/15 	&	3.4667	&	5	&	2.9333	\\
12	&	37	&	2	&	  29/195	&	3	&	   4/15 	&	3.7333	&	5	&	3.2000	\\
13	&	41	&	2	&	 139/958	&	3	&	   4/15 	&	4.0000	&	6	&	3.4667	\\
14	&	43	&	2	&	  89/628	&	3	&	   4/15 	&	4.2667	&	6	&	3.7333	\\
15	&	47	&	2	&	  62/447	&	3	&	   4/15 	&	4.5333	&	6	&	4.0000	\\
16	&	53	&	2	&	 112/823	&	4	&	   4/15 	&	4.8000	&	6	&	4.2667	\\
17	&	59	&	2	&	  40/299	&	4	&	   4/15 	&	5.0667	&	7	&	4.5333	\\
18	&	61	&	2	&	   5/38 	&	4	&	   4/15 	&	5.3333	&	7	&	4.8000	\\
19	&	67	&	2	&	   7/54 	&	4	&	   4/15 	&	5.6000	&	8	&	5.0667	\\
20	&	71	&	2	&	  40/313	&	4	&	   4/15 	&	5.8667	&	8	&	5.3333	\\
21	&	73	&	2	&	  15/119	&	4	&	   4/15 	&	6.1333	&	8	&	5.6000	\\
22	&	79	&	2	&	  85/683	&	4	&	   4/15 	&	6.4000	&	8	&	5.8667	\\
23	&	83	&	2	&	  15/122	&	4	&	   4/15 	&	6.6667	&	9	&	6.1333	\\
24	&	89	&	2	&	  31/255	&	4	&	   4/15 	&	6.9333	&	9	&	6.4000	\\
25	&	97	&	3	&	 106/881	&	5	&	   8/35 	&	7.1619	&	9	&	5.7143	\\
26	&	101	&	3	&	 109/915	&	5	&	   8/35 	&	7.3905	&	9	&	5.9429	\\
27	&	103	&	3	&	  86/729	&	5	&	   8/35 	&	7.6190	&	9	&	6.1714	\\
28	&	107	&	3	&	  97/830	&	5	&	   8/35 	&	7.8476	&	9	&	6.4000	\\
29	&	109	&	3	&	  11/95 	&	5	&	   8/35 	&	8.0762	&	10	&	6.6286	\\
30	&	113	&	3	&	   7/61 	&	5	&	   8/35 	&	8.3048	&	10	&	6.8751	\\
31	&	127	&	3	&	 101/887	&	5	&	   8/35 	&	8.5333	&	11	&	7.0857	\\
32	&	131	&	3	&	  20/177	&	5	&	   8/35 	&	8.7619	&	11	&	7.3143	\\
33	&	137	&	3	&	  47/419	&	5	&	   8/35 	&	8.9905	&	11	&	7.5429	\\
34	&	139	&	3	&	  49/440	&	5	&	   8/35 	&	9.2190	&	11	&	7.7714	\\
35	&	149	&	3	&	  25/226	&	5	&	   8/35 	&	9.4476	&	11	&	8.0000	\\
36	&	151	&	3	&	  10/91 	&	6	&	   8/35 	&	9.6762	&	11	&	8.2286	\\
37	&	157	&	3	&	  63/577	&	6	&	   8/35 	&	9.9048	&	12	&	8.4571	\\
38	&	163	&	3	&	  79/728	&	6	&	   8/35 	&	10.1333	&	12	&	8.6857	\\
39	&	167	&	3	&	  48/445	&	6	&	   8/35 	&	10.3619	&	12	&	8.9143	\\
40	&	173	&	3	&	  77/718	&	6	&	   8/35 	&	10.5905	&	12	&	9.1429	\\
41	&	179	&	3	&	  61/572	&	6	&	   8/35 	&	10.8190	&	13	&	9.3714	\\
42	&	181	&	3	&	   7/66 	&	6	&	   8/35 	&	11.0476	&	13	&	9.6000	\\
43	&	191	&	3	&	  94/891	&	6	&	   8/35 	&	11.2762	&	14	&	9.8286	\\
44	&	193	&	3	&	  89/848	&	6	&	   8/35 	&	11.5048	&	14	&	10.0571	\\
45	&	197	&	3	&	  26/249	&	6	&	   8/35 	&	11.7333	&	14	&	10.2857	\\
46	&	199	&	3	&	   8/77 	&	6	&	   8/35 	&	11.9619	&	14	&	10.5143	\\
47	&	211	&	3	&	  76/735	&	6	&	   8/35 	&	12.1905	&	15	&	10.7429	\\
48	&	223	&	3	&	   7/68 	&	6	&	   8/35 	&	12.4190	&	15	&	10.9714	\\
49	&	227	&	4	&	  33/322	&	7	&	  16/77 	&	12.6268	&	15	&	10.1818	\\
50	&	229	&	4	&	   5/49 	&	7	&	  16/77 	&	12.8346	&	15	&	10.3896	\\
51	&	233	&	4	&	  19/187	&	7	&	  16/77 	&	13.0424	&	15	&	10.5974	\\
52	&	239	&	4	&	  43/425	&	7	&	  16/77 	&	13.2502	&	15	&	10.8052	\\
53	&	241	&	4	&	  40/397	&	7	&	  16/77 	&	13.4580	&	16	&	11.0130	\\
54	&	251	&	4	&	  57/568	&	7	&	  16/77 	&	13.6658	&	16	&	11.2208	\\
55	&	257	&	4	&	   1/10 	&	7	&	  16/77 	&	13.8736	&	16	&	11.4286	\\
56	&	263	&	4	&	  24/241	&	7	&	  16/77 	&	14.0814	&	16	&	11.6364	\\
57	&	269	&	4	&	  63/635	&	7	&	  16/77 	&	14.2892	&	16	&	11.8442	\\
58	&	271	&	4	&	  60/607	&	7	&	  16/77 	&	14.4970	&	16	&	12.0519	\\
59	&	277	&	4	&	  13/132	&	7	&	  16/77 	&	14.7048	&	17	&	12.2597	\\
60	&	281	&	4	&	  58/591	&	7	&	  16/77 	&	14.9126	&	17	&	12.4675	\\
61	&	283	&	4	&	  31/317	&	7	&	  16/77 	&	15.1203	&	18	&	12.6753	\\
62	&	293	&	4	&	  23/236	&	7	&	  16/77 	&	15.3281	&	18	&	12.8831	\\
63	&	307	&	4	&	  17/175	&	7	&	  16/77 	&	15.5359	&	18	&	13.0909	\\
64	&	311	&	4	&	  58/599	&	8	&	  16/77 	&	15.7437	&	18	&	13.2987	\\
65	&	313	&	4	&	  61/632	&	8	&	  16/77 	&	15.9515	&	18	&	13.5065	\\
66	&	317	&	4	&	  61/634	&	8	&	  16/77 	&	16.1593	&	18	&	13.7143	\\
67	&	331	&	4	&	  40/417	&	8	&	  16/77 	&	16.3671	&	19	&	13.9221	\\
68	&	337	&	4	&	  68/711	&	8	&	  16/77 	&	16.5749	&	19	&	14.1299	\\
69	&	347	&	4	&	  72/755	&	8	&	  16/77 	&	16.7827	&	19	&	14.3377	\\
70	&	349	&	4	&	  31/326	&	8	&	  16/77 	&	16.9905	&	19	&	14.5455	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\		
 &   &   &   &   &   &   &   & \\	
71	&	353	&	4	&	  11/116	&	8	&	  16/77 	&	17.1983	&	20	&	14.7532	\\
72	&	359	&	4	&	  33/349	&	8	&	  16/77 	&	17.4061	&	20	&	14.9610	\\
73	&	367	&	4	&	  43/456	&	8	&	  16/77 	&	17.6139	&	21	&	15.1688	\\
74	&	373	&	4	&	  79/840	&	8	&	  16/77 	&	17.8216	&	21	&	15.3766	\\
75	&	379	&	4	&	  59/629	&	8	&	  16/77 	&	18.0294	&	21	&	15.5844	\\
76	&	383	&	4	&	  45/481	&	8	&	  16/77 	&	18.2372	&	21	&	15.7922	\\
77	&	389	&	4	&	  60/643	&	8	&	  16/77 	&	18.4450	&	21	&	16.0000	\\
78	&	397	&	4	&	  39/419	&	8	&	  16/77 	&	18.6528	&	21	&	16.2078	\\
79	&	401	&	4	&	  61/657	&	8	&	  16/77 	&	18.8606	&	22	&	16.4156	\\
80	&	409	&	4	&	  64/691	&	8	&	  16/77 	&	19.0684	&	22	&	16.6234	\\
81	&	419	&	4	&	  79/855	&	9	&	  16/77 	&	19.2762	&	22	&	16.8312	\\
82	&	421	&	4	&	  33/358	&	9	&	  16/77 	&	19.4840	&	22	&	17.0390	\\
83	&	431	&	4	&	   8/87 	&	9	&	  16/77 	&	19.6918	&	23	&	17.2468	\\
84	&	433	&	4	&	  89/970	&	9	&	  16/77 	&	19.8996	&	23	&	17.4545	\\
85	&	439	&	4	&	  13/142	&	9	&	  16/77 	&	20.1074	&	23	&	17.6623	\\
86	&	443	&	4	&	  39/427	&	9	&	  16/77 	&	20.3152	&	23	&	17.8701	\\
87	&	449	&	4	&	  37/406	&	9	&	  16/77 	&	20.5229	&	23	&	18.0779	\\
88	&	457	&	4	&	   1/11 	&	9	&	  16/77 	&	20.7307	&	23	&	18.2857	\\
89	&	461	&	4	&	  48/529	&	9	&	  16/77 	&	20.9385	&	24	&	18.4935	\\
90	&	463	&	4	&	  67/740	&	9	&	  16/77 	&	21.1463	&	24	&	18.7013	\\
91	&	467	&	4	&	  73/808	&	9	&	  16/77 	&	21.3541	&	24	&	18.9091	\\
92	&	479	&	4	&	  11/122	&	9	&	  16/77 	&	21.5619	&	24	&	19.1169	\\
93	&	487	&	4	&	  35/389	&	9	&	  16/77 	&	21.7697	&	24	&	19.3247	\\
94	&	491	&	4	&	  51/568	&	9	&	  16/77 	&	21.9775	&	24	&	19.5325	\\
95	&	499	&	4	&	  69/770	&	9	&	  16/77 	&	22.1853	&	24	&	19.7403	\\
96	&	503	&	4	&	  11/123	&	9	&	  16/77 	&	22.3931	&	24	&	19.9481	\\
97	&	509	&	4	&	  54/605	&	9	&	  16/77 	&	22.6009	&	25	&	20.1558	\\
98	&	521	&	4	&	  71/797	&	9	&	  16/77 	&	22.8087	&	25	&	20.3636	\\
99	&	523	&	4	&	  77/866	&	9	&	  16/77 	&	23.0165	&	25	&	20.5714	\\
100	&	541	&	4	&	  71/800	&	10	&	  16/77 	&	23.2242	&	25	&	20.7792	\\
101	&	547	&	4	&	  59/666	&	10	&	  16/77 	&	23.4320	&	26	&	20.9870	\\
102	&	557	&	4	&	  81/916	&	10	&	  16/77 	&	23.6398	&	26	&	21.1948	\\
103	&	563	&	4	&	  73/827	&	10	&	  16/77 	&	23.8476	&	27	&	21.4026	\\
104	&	569	&	4	&	  43/488	&	10	&	  16/77 	&	24.0554	&	27	&	21.6104	\\
105	&	571	&	4	&	  19/216	&	10	&	  16/77 	&	24.2632	&	27	&	21.8182	\\
106	&	577	&	4	&	  85/968	&	10	&	  16/77 	&	24.4710	&	27	&	22.0260	\\
107	&	587	&	4	&	  27/308	&	10	&	  16/77 	&	24.6788	&	28	&	22.2338	\\
108	&	593	&	4	&	   7/80 	&	10	&	  16/77 	&	24.8866	&	28	&	22.4416	\\
109	&	599	&	4	&	  65/744	&	10	&	  16/77 	&	25.0944	&	29	&	22.6494	\\
110	&	601	&	4	&	  43/493	&	10	&	  16/77 	&	25.3022	&	29	&	22.8571	\\
111	&	607	&	4	&	  31/356	&	10	&	  16/77 	&	25.5100	&	29	&	23.0649	\\
112	&	613	&	4	&	   2/23 	&	10	&	  16/77 	&	25.7177	&	29	&	23.2727	\\
113	&	617	&	4	&	  23/265	&	10	&	  16/77 	&	25.9255	&	30	&	23.4805	\\
114	&	619	&	4	&	  50/577	&	10	&	  16/77 	&	26.1333	&	30	&	23.6883	\\
115	&	631	&	4	&	  77/890	&	10	&	  16/77 	&	26.3411	&	30	&	23.8961	\\
116	&	641	&	4	&	  85/984	&	10	&	  16/77 	&	26.5489	&	30	&	24.1039	\\
117	&	643	&	4	&	  37/429	&	10	&	  16/77 	&	26.7567	&	30	&	24.3117	\\
118	&	647	&	4	&	  80/929	&	10	&	  16/77 	&	26.9645	&	30	&	24.5195	\\
119	&	653	&	4	&	  46/535	&	10	&	  16/77 	&	27.1723	&	30	&	24.7273	\\
120	&	659	&	4	&	  54/629	&	10	&	  16/77 	&	27.3801	&	30	&	24.9351	\\
121	&	661	&	5	&	   3/35 	&	11	&	  89/464	&	27.5719	&	30	&	23.2088	\\
122	&	673	&	5	&	  41/479	&	11	&	  89/464	&	27.7637	&	30	&	23.4006	\\
123	&	677	&	5	&	  10/117	&	11	&	  89/464	&	27.9555	&	30	&	23.5924	\\
124	&	683	&	5	&	  46/539	&	11	&	  89/464	&	28.1473	&	30	&	23.7842	\\
125	&	691	&	5	&	  64/751	&	11	&	  89/464	&	28.3391	&	30	&	23.9760	\\
126	&	701	&	5	&	   4/47 	&	11	&	  89/464	&	28.5309	&	30	&	24.1678	\\
127	&	709	&	5	&	  56/659	&	11	&	  89/464	&	28.7227	&	31	&	24.3596	\\
128	&	719	&	5	&	  51/601	&	11	&	  89/464	&	28.9146	&	31	&	24.5514	\\
129	&	727	&	5	&	   5/59 	&	11	&	  89/464	&	29.1064	&	31	&	24.7433	\\
130	&	733	&	5	&	  60/709	&	11	&	  89/464	&	29.2982	&	31	&	24.9351	\\
131	&	739	&	5	&	   6/71 	&	11	&	  89/464	&	29.4900	&	32	&	25.1269	\\
132	&	743	&	5	&	  33/391	&	11	&	  89/464	&	29.6818	&	32	&	25.3187	\\
133	&	751	&	5	&	  59/700	&	11	&	  89/464	&	29.8736	&	32	&	25.5105	\\
134	&	757	&	5	&	  25/297	&	11	&	  89/464	&	30.0654	&	32	&	25.7023	\\
135	&	761	&	5	&	  67/797	&	11	&	  89/464	&	30.2572	&	32	&	25.8941	\\
136	&	769	&	5	&	  45/536	&	11	&	  89/464	&	30.4490	&	32	&	26.0859	\\
137	&	773	&	5	&	  68/811	&	11	&	  89/464	&	30.6408	&	33	&	26.2777	\\
138	&	787	&	5	&	  17/203	&	11	&	  89/464	&	30.8326	&	33	&	26.4695	\\
139	&	797	&	5	&	  23/275	&	11	&	  89/464	&	31.0244	&	34	&	26.6613	\\
140	&	809	&	5	&	  35/419	&	11	&	  89/464	&	31.2163	&	34	&	26.8531	\\
141	&	811	&	5	&	  73/875	&	11	&	  89/464	&	31.4081	&	34	&	27.0450	\\
142	&	821	&	5	&	   1/12 	&	11	&	  89/464	&	31.5999	&	34	&	27.2368	\\
143	&	823	&	5	&	  64/769	&	11	&	  89/464	&	31.7917	&	34	&	27.4286	\\
144	&	827	&	5	&	  33/397	&	12	&	  89/464	&	31.9835	&	34	&	27.6204	\\
145	&	829	&	5	&	  45/542	&	12	&	  89/464	&	32.1753	&	34	&	27.8122	\\
146	&	839	&	5	&	  17/205	&	12	&	  89/464	&	32.3671	&	34	&	28.0040	\\
147	&	853	&	5	&	  41/495	&	12	&	  89/464	&	32.5589	&	34	&	28.1958	\\
148	&	857	&	5	&	  23/278	&	12	&	  89/464	&	32.7507	&	34	&	28.3876	\\
149	&	859	&	5	&	  79/956	&	12	&	  89/464	&	32.9425	&	35	&	28.5794	\\
150	&	863	&	5	&	  26/315	&	12	&	  89/464	&	33.1343	&	35	&	28.7712	\\
151	&	877	&	5	&	  31/376	&	12	&	  89/464	&	33.3261	&	36	&	28.9630	\\
152	&	881	&	5	&	   7/85 	&	12	&	  89/464	&	33.5179	&	36	&	29.1548	\\
153	&	883	&	5	&	  51/620	&	12	&	  89/464	&	33.7098	&	36	&	29.3467	\\
154	&	887	&	5	&	  47/572	&	12	&	  89/464	&	33.9016	&	36	&	29.5385	\\
155	&	907	&	5	&	  49/597	&	12	&	  89/464	&	34.0934	&	36	&	29.7303	\\
156	&	911	&	5	&	  71/866	&	12	&	  89/464	&	34.2852	&	36	&	29.9221	\\
157	&	919	&	5	&	  19/232	&	12	&	  89/464	&	34.4770	&	37	&	30.1139	\\
158	&	929	&	5	&	  76/929	&	12	&	  89/464	&	34.6688	&	37	&	30.3057	\\
159	&	937	&	5	&	  38/465	&	12	&	  89/464	&	34.8606	&	37	&	30.4975	\\
160	&	941	&	5	&	   4/49 	&	12	&	  89/464	&	35.0524	&	37	&	30.6893	\\
161	&	947	&	5	&	  19/233	&	12	&	  89/464	&	35.2442	&	37	&	30.8811	\\
162	&	953	&	5	&	  29/356	&	12	&	  89/464	&	35.4360	&	37	&	31.0729	\\
163	&	967	&	5	&	  52/639	&	12	&	  89/464	&	35.6278	&	38	&	31.2647	\\
164	&	971	&	5	&	  10/123	&	12	&	  89/464	&	35.8196	&	38	&	31.4565	\\
165	&	977	&	5	&	  51/628	&	12	&	  89/464	&	36.0115	&	38	&	31.6484	\\
166	&	983	&	5	&	  46/567	&	12	&	  89/464	&	36.2033	&	38	&	31.8402	\\
167	&	991	&	5	&	  62/765	&	12	&	  89/464	&	36.3951	&	39	&	32.0320	\\
168	&	997	&	5	&	  57/704	&	12	&	  89/464	&	36.5869	&	39	&	32.2238	\\
169	&	1009	&	6	&	  11/136	&	13	&	 165/914	&	36.7674	&	39	&	30.5088	\\
170	&	1013	&	6	&	   8/99 	&	13	&	 165/914	&	36.9479	&	39	&	30.6893	\\
171	&	1019	&	6	&	  49/607	&	13	&	 165/914	&	37.1285	&	39	&	30.8698	\\
172	&	1021	&	6	&	   5/62 	&	13	&	 165/914	&	37.3090	&	39	&	31.0504	\\
173	&	1031	&	6	&	  17/211	&	13	&	 165/914	&	37.4895	&	40	&	31.2309	\\
174	&	1033	&	6	&	  59/733	&	13	&	 165/914	&	37.6700	&	40	&	31.4114	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\		
 &   &   &   &   &   &   &   & \\		
175	&	1039	&	6	&	  39/485	&	13	&	 165/914	&	37.8506	&	40	&	31.5919	\\
176	&	1049	&	6	&	  67/834	&	13	&	 165/914	&	38.0311	&	40	&	31.7725	\\
177	&	1051	&	6	&	  37/461	&	13	&	 165/914	&	38.2116	&	40	&	31.9530	\\
178	&	1061	&	6	&	  17/212	&	13	&	 165/914	&	38.3921	&	40	&	32.1335	\\
179	&	1063	&	6	&	  29/362	&	13	&	 165/914	&	38.5727	&	41	&	32.3140	\\
180	&	1069	&	6	&	   2/25 	&	13	&	 165/914	&	38.7532	&	41	&	32.4946	\\
181	&	1087	&	6	&	  79/988	&	13	&	 165/914	&	38.9337	&	42	&	32.6751	\\
182	&	1091	&	6	&	  56/701	&	13	&	 165/914	&	39.1142	&	42	&	32.8556	\\
183	&	1093	&	6	&	  17/213	&	13	&	 165/914	&	39.2948	&	42	&	33.0361	\\
184	&	1097	&	6	&	  37/464	&	13	&	 165/914	&	39.4753	&	42	&	33.2167	\\
185	&	1103	&	6	&	  29/364	&	13	&	 165/914	&	39.6558	&	42	&	33.3972	\\
186	&	1109	&	6	&	  71/892	&	13	&	 165/914	&	39.8363	&	42	&	33.5777	\\
187	&	1117	&	6	&	  47/591	&	13	&	 165/914	&	40.0169	&	42	&	33.7582	\\
188	&	1123	&	6	&	  70/881	&	13	&	 165/914	&	40.1974	&	42	&	33.9388	\\
189	&	1129	&	6	&	  62/781	&	13	&	 165/914	&	40.3779	&	42	&	34.1193	\\
190	&	1151	&	6	&	  51/643	&	13	&	 165/914	&	40.5584	&	42	&	34.2998	\\
191	&	1153	&	6	&	  21/265	&	13	&	 165/914	&	40.7390	&	43	&	34.4803	\\
192	&	1163	&	6	&	  27/341	&	13	&	 165/914	&	40.9195	&	43	&	34.6609	\\
193	&	1171	&	6	&	  25/316	&	13	&	 165/914	&	41.1000	&	44	&	34.8414	\\
194	&	1181	&	6	&	  43/544	&	13	&	 165/914	&	41.2805	&	44	&	35.0219	\\
195	&	1187	&	6	&	  68/861	&	13	&	 165/914	&	41.4611	&	44	&	35.2024	\\
196	&	1193	&	6	&	  58/735	&	14	&	 165/914	&	41.6416	&	44	&	35.3830	\\
197	&	1201	&	6	&	  41/520	&	14	&	 165/914	&	41.8221	&	45	&	35.5635	\\
198	&	1213	&	6	&	  62/787	&	14	&	 165/914	&	42.0026	&	45	&	35.7440	\\
199	&	1217	&	6	&	  27/343	&	14	&	 165/914	&	42.1832	&	46	&	35.9245	\\
200	&	1223	&	6	&	   7/89 	&	14	&	 165/914	&	42.3637	&	46	&	36.1051	\\
201	&	1229	&	6	&	  69/878	&	14	&	 165/914	&	42.5442	&	46	&	36.2856	\\
202	&	1231	&	6	&	  34/433	&	14	&	 165/914	&	42.7247	&	46	&	36.4661	\\
203	&	1237	&	6	&	  55/701	&	14	&	 165/914	&	42.9053	&	46	&	36.6466	\\
204	&	1249	&	6	&	  45/574	&	14	&	 165/914	&	43.0858	&	46	&	36.8272	\\
205	&	1259	&	6	&	  64/817	&	14	&	 165/914	&	43.2663	&	46	&	37.0077	\\
206	&	1277	&	6	&	  49/626	&	14	&	 165/914	&	43.4468	&	46	&	37.1882	\\
207	&	1279	&	6	&	  14/179	&	14	&	 165/914	&	43.6274	&	46	&	37.3687	\\
208	&	1283	&	6	&	  44/563	&	14	&	 165/914	&	43.8079	&	46	&	37.5493	\\
209	&	1289	&	6	&	  36/461	&	14	&	 165/914	&	43.9884	&	46	&	37.7298	\\
210	&	1291	&	6	&	  65/833	&	14	&	 165/914	&	44.1689	&	46	&	37.9103	\\
211	&	1297	&	6	&	  63/808	&	14	&	 165/914	&	44.3495	&	47	&	38.0909	\\
212	&	1301	&	6	&	   6/77 	&	14	&	 165/914	&	44.5300	&	47	&	38.2714	\\
213	&	1303	&	6	&	  71/912	&	14	&	 165/914	&	44.7105	&	47	&	38.4519	\\
214	&	1307	&	6	&	  62/797	&	14	&	 165/914	&	44.8910	&	47	&	38.6324	\\
215	&	1319	&	6	&	  37/476	&	14	&	 165/914	&	45.0716	&	47	&	38.8130	\\
216	&	1321	&	6	&	   8/103	&	14	&	 165/914	&	45.2521	&	47	&	38.9935	\\
217	&	1327	&	6	&	  69/889	&	14	&	 165/914	&	45.4326	&	47	&	39.1740	\\
218	&	1361	&	6	&	  47/606	&	14	&	 165/914	&	45.6131	&	47	&	39.3545	\\
219	&	1367	&	6	&	  31/400	&	14	&	 165/914	&	45.7937	&	47	&	39.5351	\\
220	&	1373	&	6	&	  57/736	&	14	&	 165/914	&	45.9742	&	47	&	39.7156	\\
221	&	1381	&	6	&	  64/827	&	14	&	 165/914	&	46.1547	&	47	&	39.8961	\\
222	&	1399	&	6	&	  29/375	&	14	&	 165/914	&	46.3352	&	47	&	40.0766	\\
223	&	1409	&	6	&	  67/867	&	14	&	 165/914	&	46.5158	&	48	&	40.2572	\\
224	&	1423	&	6	&	  59/764	&	14	&	 165/914	&	46.6963	&	48	&	40.4377	\\
225	&	1427	&	6	&	  24/311	&	15	&	 165/914	&	46.8768	&	48	&	40.6182	\\
226	&	1429	&	6	&	  31/402	&	15	&	 165/914	&	47.0574	&	48	&	40.7987	\\
227	&	1433	&	6	&	  43/558	&	15	&	 165/914	&	47.2379	&	49	&	40.9793	\\
228	&	1439	&	6	&	  69/896	&	15	&	 165/914	&	47.4184	&	49	&	41.1598	\\
229	&	1447	&	6	&	   1/13 	&	15	&	 165/914	&	47.5989	&	50	&	41.3403	\\
230	&	1451	&	6	&	   1/13 	&	15	&	 165/914	&	47.7795	&	50	&	41.5208	\\
231	&	1453	&	6	&	   1/13 	&	15	&	 165/914	&	47.9600	&	50	&	41.7014	\\
232	&	1459	&	6	&	  47/612	&	15	&	 165/914	&	48.1405	&	50	&	41.8819	\\
233	&	1471	&	6	&	  33/430	&	15	&	 165/914	&	48.3210	&	51	&	42.0624	\\
234	&	1481	&	6	&	  51/665	&	15	&	 165/914	&	48.5016	&	51	&	42.2429	\\
235	&	1483	&	6	&	  21/274	&	15	&	 165/914	&	48.6821	&	51	&	42.4235	\\
236	&	1487	&	6	&	  53/692	&	15	&	 165/914	&	48.8626	&	51	&	42.6040	\\
237	&	1489	&	6	&	  61/797	&	15	&	 165/914	&	49.0431	&	51	&	42.7845	\\
238	&	1493	&	6	&	  27/353	&	15	&	 165/914	&	49.2237	&	51	&	42.9650	\\
239	&	1499	&	6	&	  12/157	&	15	&	 165/914	&	49.4042	&	52	&	43.1456	\\
240	&	1511	&	6	&	  11/144	&	15	&	 165/914	&	49.5847	&	52	&	43.3261	\\
241	&	1523	&	6	&	  10/131	&	15	&	 165/914	&	49.7652	&	53	&	43.5066	\\
242	&	1531	&	6	&	  46/603	&	15	&	 165/914	&	49.9458	&	53	&	43.6871	\\
243	&	1543	&	6	&	  17/223	&	15	&	 165/914	&	50.1263	&	53	&	43.8677	\\
244	&	1549	&	6	&	   8/105	&	15	&	 165/914	&	50.3068	&	53	&	44.0482	\\
245	&	1553	&	6	&	  67/880	&	15	&	 165/914	&	50.4873	&	53	&	44.2287	\\
246	&	1559	&	6	&	   7/92 	&	15	&	 165/914	&	50.6679	&	53	&	44.4092	\\
247	&	1567	&	6	&	  53/697	&	15	&	 165/914	&	50.8484	&	53	&	44.5898	\\
248	&	1571	&	6	&	  69/908	&	15	&	 165/914	&	51.0289	&	53	&	44.7703	\\
249	&	1579	&	6	&	   6/79 	&	15	&	 165/914	&	51.2094	&	53	&	44.9508	\\
250	&	1583	&	6	&	  17/224	&	15	&	 165/914	&	51.3900	&	53	&	45.1313	\\
251	&	1597	&	6	&	  38/501	&	15	&	 165/914	&	51.5705	&	54	&	45.3119	\\
252	&	1601	&	6	&	  26/343	&	15	&	 165/914	&	51.7510	&	54	&	45.4924	\\
253	&	1607	&	6	&	   5/66 	&	15	&	 165/914	&	51.9315	&	54	&	45.6729	\\
254	&	1609	&	6	&	  67/885	&	15	&	 165/914	&	52.1121	&	54	&	45.8534	\\
255	&	1613	&	6	&	  23/304	&	15	&	 165/914	&	52.2926	&	54	&	46.0340	\\
256	&	1619	&	6	&	  71/939	&	16	&	 165/914	&	52.4731	&	54	&	46.2145	\\
257	&	1621	&	6	&	  30/397	&	16	&	 165/914	&	52.6536	&	55	&	46.3950	\\
258	&	1627	&	6	&	  29/384	&	16	&	 165/914	&	52.8342	&	55	&	46.5755	\\
259	&	1637	&	6	&	   4/53 	&	16	&	 165/914	&	53.0147	&	55	&	46.7561	\\
260	&	1657	&	6	&	  66/875	&	16	&	 165/914	&	53.1952	&	55	&	46.9366	\\
261	&	1663	&	6	&	  64/849	&	16	&	 165/914	&	53.3757	&	55	&	47.1171	\\
262	&	1667	&	6	&	  11/146	&	16	&	 165/914	&	53.5563	&	55	&	47.2976	\\
263	&	1669	&	6	&	  71/943	&	16	&	 165/914	&	53.7368	&	56	&	47.4782	\\
264	&	1693	&	6	&	  38/505	&	16	&	 165/914	&	53.9173	&	56	&	47.6587	\\
265	&	1697	&	6	&	  37/492	&	16	&	 165/914	&	54.0978	&	56	&	47.8392	\\
266	&	1699	&	6	&	  59/785	&	16	&	 165/914	&	54.2784	&	56	&	48.0197	\\
267	&	1709	&	6	&	  16/213	&	16	&	 165/914	&	54.4589	&	56	&	48.2003	\\
268	&	1721	&	6	&	  53/706	&	16	&	 165/914	&	54.6394	&	56	&	48.3808	\\
269	&	1723	&	6	&	  67/893	&	16	&	 165/914	&	54.8199	&	57	&	48.5613	\\
270	&	1733	&	6	&	   3/40 	&	16	&	 165/914	&	55.0005	&	57	&	48.7418	\\
271	&	1741	&	6	&	  32/427	&	16	&	 165/914	&	55.1810	&	58	&	48.9224	\\
272	&	1747	&	6	&	  37/494	&	16	&	 165/914	&	55.3615	&	58	&	49.1029	\\
273	&	1753	&	6	&	  39/521	&	16	&	 165/914	&	55.5420	&	58	&	49.2834	\\
274	&	1759	&	6	&	  30/401	&	16	&	 165/914	&	55.7226	&	58	&	49.4639	\\
275	&	1777	&	6	&	   8/107	&	16	&	 165/914	&	55.9031	&	58	&	49.6445	\\
276	&	1783	&	6	&	  55/736	&	16	&	 165/914	&	56.0836	&	58	&	49.8250	\\
277	&	1787	&	6	&	  18/241	&	16	&	 165/914	&	56.2641	&	59	&	50.0055	\\
278	&	1789	&	6	&	  58/777	&	16	&	 165/914	&	56.4447	&	59	&	50.1860	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\		
 &   &   &   &   &   &   &   & \\	
279	&	1801	&	6	&	  47/630	&	16	&	 165/914	&	56.6252	&	59	&	50.3666	\\
280	&	1811	&	6	&	  17/228	&	16	&	 165/914	&	56.8057	&	59	&	50.5471	\\
281	&	1823	&	6	&	  74/993	&	16	&	 165/914	&	56.9862	&	60	&	50.7276	\\
282	&	1831	&	6	&	  61/819	&	16	&	 165/914	&	57.1668	&	60	&	50.9082	\\
283	&	1847	&	6	&	  30/403	&	16	&	 165/914	&	57.3473	&	61	&	51.0887	\\
284	&	1861	&	6	&	  59/793	&	16	&	 165/914	&	57.5278	&	61	&	51.2692	\\
285	&	1867	&	6	&	  67/901	&	16	&	 165/914	&	57.7083	&	61	&	51.4497	\\
286	&	1871	&	6	&	  11/148	&	16	&	 165/914	&	57.8889	&	61	&	51.6303	\\
287	&	1873	&	6	&	  13/175	&	16	&	 165/914	&	58.0694	&	61	&	51.8108	\\
288	&	1877	&	6	&	  49/660	&	16	&	 165/914	&	58.2499	&	61	&	51.9913	\\
289	&	1879	&	7	&	  21/283	&	17	&	 157/918	&	58.4209	&	61	&	49.4259	\\
290	&	1889	&	7	&	  31/418	&	17	&	 157/918	&	58.5920	&	61	&	49.5970	\\
291	&	1901	&	7	&	  55/742	&	17	&	 157/918	&	58.7630	&	61	&	49.7680	\\
292	&	1907	&	7	&	   2/27 	&	17	&	 157/918	&	58.9340	&	61	&	49.9390	\\
293	&	1913	&	7	&	   2/27 	&	17	&	 157/918	&	59.1050	&	62	&	50.1100	\\
294	&	1931	&	7	&	  41/554	&	17	&	 157/918	&	59.2761	&	62	&	50.2811	\\
295	&	1933	&	7	&	  27/365	&	17	&	 157/918	&	59.4471	&	62	&	50.4521	\\
296	&	1949	&	7	&	  19/257	&	17	&	 157/918	&	59.6181	&	62	&	50.6231	\\
297	&	1951	&	7	&	  15/203	&	17	&	 157/918	&	59.7891	&	62	&	50.7941	\\
298	&	1973	&	7	&	  63/853	&	17	&	 157/918	&	59.9602	&	62	&	50.9652	\\
299	&	1979	&	7	&	  11/149	&	17	&	 157/918	&	60.1312	&	62	&	51.1362	\\
300	&	1987	&	7	&	  47/637	&	17	&	 157/918	&	60.3022	&	62	&	51.3072	\\
301	&	1993	&	7	&	  25/339	&	17	&	 157/918	&	60.4732	&	62	&	51.4782	\\
302	&	1997	&	7	&	  30/407	&	17	&	 157/918	&	60.6443	&	62	&	51.6493	\\
303	&	1999	&	7	&	  61/828	&	17	&	 157/918	&	60.8153	&	62	&	51.8203	\\
304	&	2003	&	7	&	  31/421	&	17	&	 157/918	&	60.9863	&	62	&	51.9913	\\
305	&	2011	&	7	&	  63/856	&	17	&	 157/918	&	61.1573	&	62	&	52.1623	\\
306	&	2017	&	7	&	  32/435	&	17	&	 157/918	&	61.3284	&	62	&	52.3334	\\
307	&	2027	&	7	&	   5/68 	&	17	&	 157/918	&	61.4994	&	63	&	52.5044	\\
308	&	2029	&	7	&	  28/381	&	17	&	 157/918	&	61.6704	&	63	&	52.6754	\\
309	&	2039	&	7	&	  57/776	&	17	&	 157/918	&	61.8414	&	63	&	52.8464	\\
310	&	2053	&	7	&	  29/395	&	17	&	 157/918	&	62.0125	&	63	&	53.0174	\\
311	&	2063	&	7	&	  51/695	&	17	&	 157/918	&	62.1835	&	64	&	53.1885	\\
312	&	2069	&	7	&	  41/559	&	17	&	 157/918	&	62.3545	&	64	&	53.3595	\\
313	&	2081	&	7	&	  64/873	&	17	&	 157/918	&	62.5255	&	65	&	53.5305	\\
314	&	2083	&	7	&	  17/232	&	17	&	 157/918	&	62.6965	&	65	&	53.7015	\\
315	&	2087	&	7	&	  26/355	&	17	&	 157/918	&	62.8676	&	65	&	53.8726	\\
316	&	2089	&	7	&	  50/683	&	17	&	 157/918	&	63.0386	&	65	&	54.0436	\\
317	&	2099	&	7	&	   3/41 	&	17	&	 157/918	&	63.2096	&	66	&	54.2146	\\
318	&	2111	&	7	&	  52/711	&	17	&	 157/918	&	63.3806	&	66	&	54.3856	\\
319	&	2113	&	7	&	  25/342	&	17	&	 157/918	&	63.5517	&	66	&	54.5567	\\
320	&	2129	&	7	&	  35/479	&	17	&	 157/918	&	63.7227	&	66	&	54.7277	\\
321	&	2131	&	7	&	  13/178	&	17	&	 157/918	&	63.8937	&	66	&	54.8987	\\
322	&	2137	&	7	&	  10/137	&	17	&	 157/918	&	64.0647	&	66	&	55.0697	\\
323	&	2141	&	7	&	  17/233	&	17	&	 157/918	&	64.2358	&	66	&	55.2408	\\
324	&	2143	&	7	&	  52/713	&	18	&	 157/918	&	64.4068	&	66	&	55.4118	\\
325	&	2153	&	7	&	  39/535	&	18	&	 157/918	&	64.5778	&	66	&	55.5828	\\
326	&	2161	&	7	&	  29/398	&	18	&	 157/918	&	64.7488	&	66	&	55.7538	\\
327	&	2179	&	7	&	  26/357	&	18	&	 157/918	&	64.9199	&	66	&	55.9249	\\
328	&	2203	&	7	&	  19/261	&	18	&	 157/918	&	65.0909	&	66	&	56.0959	\\
329	&	2207	&	7	&	  35/481	&	18	&	 157/918	&	65.2619	&	66	&	56.2669	\\
330	&	2213	&	7	&	   4/55 	&	18	&	 157/918	&	65.4329	&	66	&	56.4379	\\
331	&	2221	&	7	&	  45/619	&	18	&	 157/918	&	65.6040	&	67	&	56.6090	\\
332	&	2237	&	7	&	  21/289	&	18	&	 157/918	&	65.7750	&	67	&	56.7800	\\
333	&	2239	&	7	&	  56/771	&	18	&	 157/918	&	65.9460	&	67	&	56.9510	\\
334	&	2243	&	7	&	  31/427	&	18	&	 157/918	&	66.1170	&	67	&	57.1220	\\
335	&	2251	&	7	&	  50/689	&	18	&	 157/918	&	66.2881	&	67	&	57.2930	\\
336	&	2267	&	7	&	  14/193	&	18	&	 157/918	&	66.4591	&	67	&	57.4641	\\
337	&	2269	&	7	&	  53/731	&	18	&	 157/918	&	66.6301	&	68	&	57.6351	\\
338	&	2273	&	7	&	   5/69 	&	18	&	 157/918	&	66.8011	&	68	&	57.8061	\\
339	&	2281	&	7	&	  46/635	&	18	&	 157/918	&	66.9721	&	68	&	57.9771	\\
340	&	2287	&	7	&	  58/801	&	18	&	 157/918	&	67.1432	&	68	&	58.1482	\\
341	&	2293	&	7	&	  49/677	&	18	&	 157/918	&	67.3142	&	68	&	58.3192	\\
342	&	2297	&	7	&	  62/857	&	18	&	 157/918	&	67.4852	&	68	&	58.4902	\\
343	&	2309	&	7	&	  35/484	&	18	&	 157/918	&	67.6562	&	68	&	58.6612	\\
344	&	2311	&	7	&	   6/83 	&	18	&	 157/918	&	67.8273	&	68	&	58.8323	\\
345	&	2333	&	7	&	  25/346	&	18	&	 157/918	&	67.9983	&	68	&	59.0033	\\
346	&	2339	&	7	&	  13/180	&	18	&	 157/918	&	68.1693	&	68	&	59.1743	\\
347	&	2341	&	7	&	  27/374	&	18	&	 157/918	&	68.3403	&	69	&	59.3453	\\
348	&	2347	&	7	&	   7/97 	&	18	&	 157/918	&	68.5114	&	69	&	59.5164	\\
349	&	2351	&	7	&	  22/305	&	18	&	 157/918	&	68.6824	&	70	&	59.6874	\\
350	&	2357	&	7	&	  23/319	&	18	&	 157/918	&	68.8534	&	70	&	59.8584	\\
351	&	2371	&	7	&	   8/111	&	18	&	 157/918	&	69.0244	&	70	&	60.0294	\\
352	&	2377	&	7	&	  17/236	&	18	&	 157/918	&	69.1955	&	70	&	60.2005	\\
353	&	2381	&	7	&	  71/986	&	18	&	 157/918	&	69.3665	&	71	&	60.3715	\\
354	&	2383	&	7	&	  28/389	&	18	&	 157/918	&	69.5375	&	71	&	60.5425	\\
355	&	2389	&	7	&	  10/139	&	18	&	 157/918	&	69.7085	&	71	&	60.7135	\\
356	&	2393	&	7	&	  21/292	&	18	&	 157/918	&	69.8796	&	71	&	60.8846	\\
357	&	2399	&	7	&	  56/779	&	18	&	 157/918	&	70.0506	&	71	&	61.0556	\\
358	&	2411	&	7	&	  12/167	&	18	&	 157/918	&	70.2216	&	71	&	61.2266	\\
359	&	2417	&	7	&	  13/181	&	18	&	 157/918	&	70.3926	&	72	&	61.3976	\\
360	&	2423	&	7	&	  14/195	&	18	&	 157/918	&	70.5637	&	72	&	61.5686	\\
361	&	2437	&	8	&	  15/209	&	19	&	  62/379	&	70.7272	&	72	&	59.0553	\\
362	&	2441	&	8	&	  33/460	&	19	&	  62/379	&	70.8908	&	72	&	59.2189	\\
363	&	2447	&	8	&	  18/251	&	19	&	  62/379	&	71.0544	&	72	&	59.3825	\\
364	&	2459	&	8	&	  61/851	&	19	&	  62/379	&	71.2180	&	72	&	59.5461	\\
365	&	2467	&	8	&	  23/321	&	19	&	  62/379	&	71.3816	&	72	&	59.7097	\\
366	&	2473	&	8	&	  53/740	&	19	&	  62/379	&	71.5452	&	72	&	59.8733	\\
367	&	2477	&	8	&	  31/433	&	19	&	  62/379	&	71.7088	&	73	&	60.0369	\\
368	&	2503	&	8	&	  37/517	&	19	&	  62/379	&	71.8724	&	73	&	60.2005	\\
369	&	2521	&	8	&	  47/657	&	19	&	  62/379	&	72.0359	&	73	&	60.3640	\\
370	&	2531	&	8	&	  64/895	&	19	&	  62/379	&	72.1995	&	73	&	60.5276	\\
371	&	2539	&	8	&	   1/14 	&	19	&	  62/379	&	72.3631	&	73	&	60.6912	\\
372	&	2543	&	8	&	   1/14 	&	19	&	  62/379	&	72.5267	&	73	&	60.8548	\\
373	&	2549	&	8	&	   1/14 	&	19	&	  62/379	&	72.6903	&	74	&	61.0184	\\
374	&	2551	&	8	&	   1/14 	&	19	&	  62/379	&	72.8539	&	74	&	61.1820	\\
375	&	2557	&	8	&	   1/14 	&	19	&	  62/379	&	73.0175	&	74	&	61.3456	\\
376	&	2579	&	8	&	  58/813	&	19	&	  62/379	&	73.1811	&	74	&	61.5092	\\
377	&	2591	&	8	&	  44/617	&	19	&	  62/379	&	73.3447	&	74	&	61.6727	\\
378	&	2593	&	8	&	  71/996	&	19	&	  62/379	&	73.5082	&	74	&	61.8363	\\
379	&	2609	&	8	&	  30/421	&	19	&	  62/379	&	73.6718	&	75	&	61.9999	\\
380	&	2617	&	8	&	  26/365	&	19	&	  62/379	&	73.8354	&	75	&	62.1635	\\
381	&	2621	&	8	&	  68/955	&	19	&	  62/379	&	73.9990	&	75	&	62.3271	\\
382	&	2633	&	8	&	  20/281	&	19	&	  62/379	&	74.1626	&	75	&	62.4907	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\	
383	&	2647	&	8	&	  18/253	&	19	&	  62/379	&	74.3262	&	76	&	62.6543	\\
384	&	2657	&	8	&	  50/703	&	19	&	  62/379	&	74.4898	&	76	&	62.8179	\\
385	&	2659	&	8	&	  61/858	&	19	&	  62/379	&	74.6534	&	76	&	62.9815	\\
386	&	2663	&	8	&	  14/197	&	19	&	  62/379	&	74.8169	&	76	&	63.1450	\\
387	&	2671	&	8	&	  13/183	&	19	&	  62/379	&	74.9805	&	76	&	63.3086	\\
388	&	2677	&	8	&	  37/521	&	19	&	  62/379	&	75.1441	&	76	&	63.4722	\\
389	&	2683	&	8	&	  23/324	&	19	&	  62/379	&	75.3077	&	77	&	63.6358	\\
390	&	2687	&	8	&	  11/155	&	19	&	  62/379	&	75.4713	&	77	&	63.7994	\\
391	&	2689	&	8	&	  31/437	&	19	&	  62/379	&	75.6349	&	77	&	63.9630	\\
392	&	2693	&	8	&	  49/691	&	19	&	  62/379	&	75.7985	&	77	&	64.1266	\\
393	&	2699	&	8	&	  28/395	&	19	&	  62/379	&	75.9621	&	77	&	64.2902	\\
394	&	2707	&	8	&	   9/127	&	19	&	  62/379	&	76.1257	&	77	&	64.4537	\\
395	&	2711	&	8	&	  17/240	&	19	&	  62/379	&	76.2892	&	77	&	64.6173	\\
396	&	2713	&	8	&	  65/918	&	19	&	  62/379	&	76.4528	&	77	&	65.7809	\\
397	&	2719	&	8	&	  39/551	&	19	&	  62/379	&	76.6164	&	78	&	64.9445	\\
398	&	2729	&	8	&	  15/212	&	19	&	  62/379	&	76.7800	&	78	&	65.1081	\\
399	&	2731	&	8	&	  36/509	&	19	&	  62/379	&	76.9436	&	78	&	65.2717	\\
400	&	2741	&	8	&	   7/99 	&	20	&	  62/379	&	77.1072	&	78	&	65.4353	\\
401	&	2749	&	8	&	  47/665	&	20	&	  62/379	&	77.2708	&	79	&	65.5989	\\
402	&	2753	&	8	&	  13/184	&	20	&	  62/379	&	77.4344	&	79	&	65.7625	\\
403	&	2767	&	8	&	  44/623	&	20	&	  62/379	&	77.5979	&	79	&	65.9260	\\
404	&	2777	&	8	&	  67/949	&	20	&	  62/379	&	77.7615	&	79	&	66.0896	\\
405	&	2789	&	8	&	  59/836	&	20	&	  62/379	&	77.9251	&	79	&	66.2532	\\
406	&	2791	&	8	&	  63/893	&	20	&	  62/379	&	78.0887	&	79	&	66.4168	\\
407	&	2797	&	8	&	  39/553	&	20	&	  62/379	&	78.2523	&	79	&	66.5804	\\
408	&	2801	&	8	&	  65/922	&	20	&	  62/379	&	78.4159	&	79	&	66.7440	\\
409	&	2803	&	8	&	  58/823	&	20	&	  62/379	&	78.5795	&	80	&	66.9076	\\
410	&	2819	&	8	&	  36/511	&	20	&	  62/379	&	78.7431	&	80	&	67.0712	\\
411	&	2833	&	8	&	   5/71 	&	20	&	  62/379	&	78.9067	&	80	&	67.2347	\\
412	&	2837	&	8	&	  44/625	&	20	&	  62/379	&	79.0702	&	80	&	67.3983	\\
413	&	2843	&	8	&	  62/881	&	20	&	  62/379	&	79.2338	&	80	&	67.5619	\\
414	&	2851	&	8	&	  14/199	&	20	&	  62/379	&	79.3974	&	80	&	67.7255	\\
415	&	2857	&	8	&	  41/583	&	20	&	  62/379	&	79.5610	&	80	&	67.8891	\\
416	&	2861	&	8	&	  49/697	&	20	&	  62/379	&	79.7246	&	80	&	68.0527	\\
417	&	2879	&	8	&	  61/868	&	20	&	  62/379	&	79.8882	&	80	&	68.2163	\\
418	&	2887	&	8	&	  64/911	&	20	&	  62/379	&	80.0518	&	80	&	68.3799	\\
419	&	2897	&	8	&	  46/655	&	20	&	  62/379	&	80.2154	&	81	&	68.5435	\\
420	&	2903	&	8	&	  45/641	&	20	&	  62/379	&	80.3789	&	81	&	68.7070	\\
421	&	2909	&	8	&	   4/57 	&	20	&	  62/379	&	80.5425	&	82	&	68.8706	\\
422	&	2917	&	8	&	  59/841	&	20	&	  62/379	&	80.7061	&	82	&	69.0342	\\
423	&	2927	&	8	&	  27/385	&	20	&	  62/379	&	80.8697	&	82	&	69.1978	\\
424	&	2939	&	8	&	  19/271	&	20	&	  62/379	&	81.0333	&	82	&	69.3614	\\
425	&	2953	&	8	&	  67/956	&	20	&	  62/379	&	81.1969	&	82	&	69.5250	\\
426	&	2957	&	8	&	  11/157	&	20	&	  62/379	&	81.3605	&	82	&	69.6886	\\
427	&	2963	&	8	&	  18/257	&	20	&	  62/379	&	81.5241	&	82	&	69.8522	\\
428	&	2969	&	8	&	  53/757	&	20	&	  62/379	&	81.6876	&	82	&	70.0157	\\
429	&	2971	&	8	&	  66/943	&	20	&	  62/379	&	81.8512	&	82	&	70.1793	\\
430	&	2999	&	8	&	  41/586	&	20	&	  62/379	&	82.0148	&	82	&	70.3429	\\
431	&	3001	&	8	&	  37/529	&	20	&	  62/379	&	82.1784	&	83	&	70.5065	\\
432	&	3011	&	8	&	  43/615	&	20	&	  62/379	&	82.3420	&	83	&	70.6701	\\
433	&	3019	&	8	&	  13/186	&	20	&	  62/379	&	82.5056	&	84	&	70.8337	\\
434	&	3023	&	8	&	  16/229	&	20	&	  62/379	&	82.6692	&	84	&	70.9973	\\
435	&	3037	&	8	&	  19/272	&	20	&	  62/379	&	82.8328	&	84	&	71.1609	\\
436	&	3041	&	8	&	  28/401	&	20	&	  62/379	&	82.9964	&	84	&	71.3245	\\
437	&	3049	&	8	&	  43/616	&	20	&	  62/379	&	83.1599	&	84	&	71.4880	\\
438	&	3061	&	8	&	   3/43 	&	20	&	  62/379	&	83.3235	&	84	&	71.6516	\\
439	&	3067	&	8	&	   3/43 	&	20	&	  62/379	&	83.4871	&	85	&	71.8152	\\
440	&	3079	&	8	&	  50/717	&	20	&	  62/379	&	83.6507	&	85	&	71.9788	\\
441	&	3083	&	8	&	  29/416	&	21	&	  62/379	&	83.8143	&	85	&	72.1424	\\
442	&	3089	&	8	&	  63/904	&	21	&	  62/379	&	83.9779	&	85	&	72.3060	\\
443	&	3109	&	8	&	  65/933	&	21	&	  62/379	&	84.1415	&	86	&	72.4696	\\
444	&	3119	&	8	&	  53/761	&	21	&	  62/379	&	84.3051	&	86	&	72.6332	\\
445	&	3121	&	8	&	  11/158	&	21	&	  62/379	&	84.4686	&	86	&	72.7967	\\
446	&	3137	&	8	&	  68/977	&	21	&	  62/379	&	84.6322	&	86	&	72.9603	\\
447	&	3163	&	8	&	  43/618	&	21	&	  62/379	&	84.7958	&	86	&	73.1239	\\
448	&	3167	&	8	&	   8/115	&	21	&	  62/379	&	84.9594	&	86	&	73.2875	\\
449	&	3169	&	8	&	  21/302	&	21	&	  62/379	&	85.1230	&	87	&	73.4511	\\
450	&	3181	&	8	&	  13/187	&	21	&	  62/379	&	85.2866	&	87	&	73.6147	\\
451	&	3187	&	8	&	  41/590	&	21	&	  62/379	&	85.4502	&	87	&	73.7783	\\
452	&	3191	&	8	&	  38/547	&	21	&	  62/379	&	85.6138	&	87	&	73.9419	\\
453	&	3203	&	8	&	   5/72 	&	21	&	  62/379	&	85.7774	&	87	&	74.1055	\\
454	&	3209	&	8	&	  52/749	&	21	&	  62/379	&	85.9409	&	87	&	74.2690	\\
455	&	3217	&	8	&	  49/706	&	21	&	  62/379	&	86.1045	&	87	&	74.4326	\\
456	&	3221	&	8	&	  63/908	&	21	&	  62/379	&	86.2681	&	87	&	74.5962	\\
457	&	3229	&	8	&	  12/173	&	21	&	  62/379	&	86.4317	&	88	&	74.7598	\\
458	&	3251	&	8	&	  19/274	&	21	&	  62/379	&	86.5953	&	88	&	74.9234	\\
459	&	3253	&	8	&	  54/779	&	21	&	  62/379	&	86.7589	&	88	&	75.0870	\\
460	&	3257	&	8	&	   7/101	&	21	&	  62/379	&	86.9225	&	88	&	75.2506	\\
461	&	3259	&	8	&	  23/332	&	21	&	  62/379	&	87.0861	&	89	&	75.4142	\\
462	&	3271	&	8	&	  41/592	&	21	&	  62/379	&	87.2496	&	89	&	75.5777	\\
463	&	3299	&	8	&	   9/130	&	21	&	  62/379	&	87.4132	&	90	&	75.7413	\\
464	&	3301	&	8	&	  29/419	&	21	&	  62/379	&	87.5768	&	90	&	75.9049	\\
465	&	3307	&	8	&	  42/607	&	21	&	  62/379	&	87.7404	&	90	&	76.0685	\\
466	&	3313	&	8	&	  46/665	&	21	&	  62/379	&	87.9040	&	90	&	76.2321	\\
467	&	3319	&	8	&	  13/188	&	21	&	  62/379	&	88.0676	&	91	&	76.3957	\\
468	&	3323	&	8	&	  58/839	&	21	&	  62/379	&	88.2312	&	91	&	76.5593	\\
469	&	3329	&	8	&	  66/955	&	21	&	  62/379	&	88.3948	&	91	&	76.7229	\\
470	&	3331	&	8	&	  19/275	&	21	&	  62/379	&	88.5584	&	91	&	76.8865	\\
471	&	3343	&	8	&	  23/333	&	21	&	  62/379	&	88.7219	&	91	&	77.0500	\\
472	&	3347	&	8	&	  29/420	&	21	&	  62/379	&	88.8855	&	91	&	77.2136	\\
473	&	3359	&	8	&	  39/565	&	21	&	  62/379	&	89.0491	&	91	&	77.3772	\\
474	&	3361	&	8	&	  59/855	&	21	&	  62/379	&	89.2127	&	91	&	77.5408	\\
475	&	3371	&	8	&	   2/29 	&	21	&	  62/379	&	89.3763	&	91	&	77.7044	\\
476	&	3373	&	8	&	   2/29 	&	21	&	  62/379	&	89.5399	&	91	&	77.8680	\\
477	&	3389	&	8	&	   2/29 	&	21	&	  62/379	&	89.7035	&	91	&	78.0316	\\
478	&	3391	&	8	&	  59/856	&	21	&	  62/379	&	89.8671	&	91	&	78.1952	\\
479	&	3407	&	8	&	  39/566	&	21	&	  62/379	&	90.0306	&	92	&	78.3587	\\
480	&	3413	&	8	&	  29/421	&	21	&	  62/379	&	90.1942	&	92	&	78.5223	\\
481	&	3433	&	8	&	  23/334	&	21	&	  62/379	&	90.3578	&	92	&	78.6859	\\
482	&	3449	&	8	&	  59/857	&	21	&	  62/379	&	90.5214	&	92	&	78.8495	\\
483	&	3457	&	8	&	  17/247	&	21	&	  62/379	&	90.6850	&	92	&	79.0131	\\
484	&	3461	&	8	&	  15/218	&	22	&	  62/379	&	90.8486	&	92	&	79.1767	\\
485	&	3463	&	8	&	  13/189	&	22	&	  62/379	&	91.0122	&	92	&	79.3403	\\
486	&	3467	&	8	&	  59/858	&	22	&	  62/379	&	91.1758	&	92	&	79.5039	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\		
 &   &   &   &   &   &   &   & \\	
487	&	3469	&	8	&	  11/160	&	22	&	  62/379	&	91.3394	&	93	&	79.6675	\\
488	&	3491	&	8	&	  20/291	&	22	&	  62/379	&	91.5029	&	93	&	79.8310	\\
489	&	3499	&	8	&	   9/131	&	22	&	  62/379	&	91.6665	&	93	&	79.9946	\\
490	&	3511	&	8	&	  34/495	&	22	&	  62/379	&	91.8301	&	93	&	80.1582	\\
491	&	3517	&	8	&	  16/233	&	22	&	  62/379	&	91.9937	&	94	&	80.3218	\\
492	&	3527	&	8	&	  67/976	&	22	&	  62/379	&	92.1573	&	94	&	80.4854	\\
493	&	3529	&	8	&	   7/102	&	22	&	  62/379	&	92.3209	&	94	&	80.6490	\\
494	&	3533	&	8	&	  33/481	&	22	&	  62/379	&	92.4845	&	94	&	80.8126	\\
495	&	3539	&	8	&	  19/277	&	22	&	  62/379	&	92.6481	&	94	&	80.9762	\\
496	&	3541	&	8	&	  12/175	&	22	&	  62/379	&	92.8116	&	94	&	81.1397	\\
497	&	3547	&	8	&	  17/248	&	22	&	  62/379	&	92.9752	&	94	&	81.3033	\\
498	&	3557	&	8	&	  49/715	&	22	&	  62/379	&	93.1388	&	94	&	81.4669	\\
499	&	3559	&	8	&	  52/759	&	22	&	  62/379	&	93.3024	&	95	&	81.6305	\\
500	&	3571	&	8	&	   5/73 	&	22	&	  62/379	&	93.4660	&	95	&	81.7941	\\
501	&	3581	&	8	&	  48/701	&	22	&	  62/379	&	93.6296	&	95	&	81.9577	\\
502	&	3583	&	8	&	  23/336	&	22	&	  62/379	&	93.7932	&	95	&	82.1213	\\
503	&	3593	&	8	&	  49/716	&	22	&	  62/379	&	93.9568	&	96	&	82.2849	\\
504	&	3607	&	8	&	  13/190	&	22	&	  62/379	&	94.1204	&	96	&	82.4485	\\
505	&	3613	&	8	&	  29/424	&	22	&	  62/379	&	94.2839	&	96	&	82.6120	\\
506	&	3617	&	8	&	   8/117	&	22	&	  62/379	&	94.4475	&	96	&	82.7756	\\
507	&	3623	&	8	&	  35/512	&	22	&	  62/379	&	94.6111	&	96	&	82.9392	\\
508	&	3631	&	8	&	  49/717	&	22	&	  62/379	&	94.7747	&	96	&	83.1028	\\
509	&	3637	&	8	&	  11/161	&	22	&	  62/379	&	94.9383	&	97	&	83.2664	\\
510	&	3643	&	8	&	  64/937	&	22	&	  62/379	&	95.1019	&	97	&	83.4300	\\
511	&	3659	&	8	&	  45/659	&	22	&	  62/379	&	95.2655	&	97	&	83.5936	\\
512	&	3671	&	8	&	  37/542	&	22	&	  62/379	&	95.4291	&	97	&	83.7572	\\
513	&	3673	&	8	&	  23/337	&	22	&	  62/379	&	95.5926	&	97	&	83.9207	\\
514	&	3677	&	8	&	  67/982	&	22	&	  62/379	&	95.7562	&	97	&	84.0843	\\
515	&	3691	&	8	&	  56/821	&	22	&	  62/379	&	95.9198	&	97	&	84.2479	\\
516	&	3697	&	8	&	   3/44 	&	22	&	  62/379	&	96.0834	&	97	&	84.4115	\\
517	&	3701	&	8	&	   3/44 	&	22	&	  62/379	&	96.2470	&	97	&	84.5751	\\
518	&	3709	&	8	&	  58/851	&	22	&	  62/379	&	96.4106	&	97	&	84.7387	\\
519	&	3719	&	8	&	  34/499	&	22	&	  62/379	&	96.5742	&	97	&	84.9023	\\
520	&	3727	&	8	&	  25/367	&	22	&	  62/379	&	96.7378	&	97	&	85.0659	\\
521	&	3733	&	8	&	  19/279	&	22	&	  62/379	&	96.9014	&	98	&	85.2294	\\
522	&	3739	&	8	&	  16/235	&	22	&	  62/379	&	97.0649	&	98	&	85.3930	\\
523	&	3761	&	8	&	  13/191	&	22	&	  62/379	&	97.2285	&	99	&	85.5566	\\
524	&	3767	&	8	&	  23/338	&	22	&	  62/379	&	97.3921	&	99	&	85.7202	\\
525	&	3769	&	8	&	  10/147	&	22	&	  62/379	&	97.5557	&	99	&	85.8838	\\
526	&	3779	&	8	&	  27/397	&	22	&	  62/379	&	97.7193	&	99	&	86.0474	\\
527	&	3793	&	8	&	  65/956	&	22	&	  62/379	&	97.8829	&	99	&	86.2110	\\
528	&	3797	&	8	&	  52/765	&	22	&	  62/379	&	98.0465	&	99	&	86.3746	\\
529	&	3803	&	9	&	   7/103	&	23	&	 157/994	&	98.2044	&	99	&	83.5541	\\
530	&	3821	&	9	&	  57/839	&	23	&	 157/994	&	98.3624	&	99	&	83.7120	\\
531	&	3823	&	9	&	  65/957	&	23	&	 157/994	&	98.5203	&	99	&	83.8700	\\
532	&	3833	&	9	&	  11/162	&	23	&	 157/994	&	98.6783	&	99	&	84.0279	\\
533	&	3847	&	9	&	  26/383	&	23	&	 157/994	&	98.8362	&	99	&	84.1859	\\
534	&	3851	&	9	&	  49/722	&	23	&	 157/994	&	98.9942	&	99	&	84.3438	\\
535	&	3853	&	9	&	  65/958	&	23	&	 157/994	&	99.1521	&	99	&	84.5018	\\
536	&	3863	&	9	&	  66/973	&	23	&	 157/994	&	99.3100	&	99	&	84.6597	\\
537	&	3877	&	9	&	  63/929	&	23	&	 157/994	&	99.4680	&	99	&	84.8177	\\
538	&	3881	&	9	&	   4/59 	&	23	&	 157/994	&	99.6259	&	99	&	84.9756	\\
539	&	3889	&	9	&	  65/959	&	23	&	 157/994	&	99.7839	&	99	&	85.1336	\\
540	&	3907	&	9	&	  33/487	&	23	&	 157/994	&	99.9418	&	99	&	85.2915	\\
541	&	3911	&	9	&	  67/989	&	23	&	 157/994	&	100.0998	&	100	&	85.4494	\\
542	&	3917	&	9	&	  17/251	&	23	&	 157/994	&	100.2577	&	100	&	85.6074	\\
543	&	3919	&	9	&	  13/192	&	23	&	 157/994	&	100.4157	&	100	&	85.7653	\\
544	&	3923	&	9	&	  22/325	&	23	&	 157/994	&	100.5736	&	100	&	85.9233	\\
545	&	3929	&	9	&	  67/990	&	23	&	 157/994	&	100.7316	&	100	&	86.0812	\\
546	&	3931	&	9	&	  50/739	&	23	&	 157/994	&	100.8895	&	100	&	86.2392	\\
547	&	3943	&	9	&	  37/547	&	23	&	 157/994	&	101.0475	&	101	&	86.3971	\\
548	&	3947	&	9	&	  33/488	&	23	&	 157/994	&	101.2054	&	101	&	86.5551	\\
549	&	3967	&	9	&	  24/355	&	23	&	 157/994	&	101.3634	&	101	&	86.7130	\\
550	&	3989	&	9	&	  39/577	&	23	&	 157/994	&	101.5213	&	101	&	86.8710	\\
551	&	4001	&	9	&	   5/74 	&	23	&	 157/994	&	101.6793	&	101	&	87.0289	\\
552	&	4003	&	9	&	   5/74 	&	23	&	 157/994	&	101.8372	&	101	&	87.1869	\\
553	&	4007	&	9	&	  67/992	&	23	&	 157/994	&	101.9951	&	101	&	87.3448	\\
554	&	4013	&	9	&	  21/311	&	23	&	 157/994	&	102.1531	&	101	&	87.5028	\\
555	&	4019	&	9	&	  59/874	&	23	&	 157/994	&	102.3110	&	101	&	87.6607	\\
556	&	4021	&	9	&	  11/163	&	23	&	 157/994	&	102.4690	&	101	&	87.8187	\\
557	&	4027	&	9	&	  67/993	&	23	&	 157/994	&	102.6269	&	102	&	87.9766	\\
558	&	4049	&	9	&	  57/845	&	23	&	 157/994	&	102.7849	&	102	&	88.1346	\\
559	&	4051	&	9	&	  64/949	&	23	&	 157/994	&	102.9428	&	102	&	88.2925	\\
560	&	4057	&	9	&	   6/89 	&	23	&	 157/994	&	103.1008	&	102	&	88.4504	\\
561	&	4073	&	9	&	   6/89 	&	23	&	 157/994	&	103.2587	&	102	&	88.6084	\\
562	&	4079	&	9	&	  31/460	&	23	&	 157/994	&	103.4167	&	102	&	88.7663	\\
563	&	4091	&	9	&	  19/282	&	23	&	 157/994	&	103.5746	&	103	&	88.9243	\\
564	&	4093	&	9	&	  13/193	&	23	&	 157/994	&	103.7326	&	103	&	89.0822	\\
565	&	4099	&	9	&	  20/297	&	23	&	 157/994	&	103.8905	&	103	&	89.2402	\\
566	&	4111	&	9	&	  41/609	&	23	&	 157/994	&	104.0485	&	103	&	89.3981	\\
567	&	4127	&	9	&	   7/104	&	23	&	 157/994	&	104.2064	&	103	&	89.5561	\\
568	&	4129	&	9	&	  36/535	&	23	&	 157/994	&	104.3644	&	103	&	89.7140	\\
569	&	4133	&	9	&	  59/877	&	23	&	 157/994	&	104.5223	&	104	&	89.8720	\\
570	&	4139	&	9	&	  53/788	&	23	&	 157/994	&	104.6803	&	104	&	90.0299	\\
571	&	4153	&	9	&	  39/580	&	23	&	 157/994	&	104.8382	&	105	&	90.1879	\\
572	&	4157	&	9	&	   8/119	&	23	&	 157/994	&	104.9961	&	105	&	90.3458	\\
573	&	4159	&	9	&	  33/491	&	23	&	 157/994	&	105.1541	&	105	&	90.5038	\\
574	&	4177	&	9	&	  17/253	&	23	&	 157/994	&	105.3120	&	105	&	90.6617	\\
575	&	4201	&	9	&	  35/521	&	23	&	 157/994	&	105.4700	&	105	&	90.8197	\\
576	&	4211	&	9	&	   9/134	&	24	&	 157/994	&	105.6279	&	105	&	90.9776	\\
577	&	4217	&	9	&	  28/417	&	24	&	 157/994	&	105.7859	&	106	&	91.1355	\\
578	&	4219	&	9	&	  29/432	&	24	&	 157/994	&	105.9438	&	106	&	91.2935	\\
579	&	4229	&	9	&	  10/149	&	24	&	 157/994	&	106.1018	&	106	&	91.4514	\\
580	&	4231	&	9	&	  31/462	&	24	&	 157/994	&	106.2597	&	106	&	91.6094	\\
581	&	4241	&	9	&	  43/641	&	24	&	 157/994	&	106.4177	&	106	&	91.7673	\\
582	&	4243	&	9	&	  67/999	&	24	&	 157/994	&	106.5756	&	106	&	91.9253	\\
583	&	4253	&	9	&	  58/865	&	24	&	 157/994	&	106.7336	&	106	&	92.0832	\\
584	&	4259	&	9	&	  12/179	&	24	&	 157/994	&	106.8915	&	106	&	92.2412	\\
585	&	4261	&	9	&	  38/567	&	24	&	 157/994	&	107.0495	&	106	&	92.3991	\\
586	&	4271	&	9	&	  53/791	&	24	&	 157/994	&	107.2074	&	106	&	92.5571	\\
587	&	4273	&	9	&	  14/209	&	24	&	 157/994	&	107.3654	&	107	&	92.7150	\\
588	&	4283	&	9	&	  29/433	&	24	&	 157/994	&	107.5233	&	107	&	92.8730	\\
589	&	4289	&	9	&	  46/687	&	24	&	 157/994	&	107.6812	&	107	&	93.0309	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\		
 &   &   &   &   &   &   &   & \\	
590	&	4297	&	9	&	  65/971	&	24	&	 157/994	&	107.8392	&	107	&	93.1889	\\
591	&	4327	&	9	&	  17/254	&	24	&	 157/994	&	107.9971	&	107	&	93.3468	\\
592	&	4337	&	9	&	  55/822	&	24	&	 157/994	&	108.1551	&	107	&	93.5048	\\
593	&	4339	&	9	&	  39/583	&	24	&	 157/994	&	108.3130	&	108	&	93.6627	\\
594	&	4349	&	9	&	  21/314	&	24	&	 157/994	&	108.4710	&	108	&	93.8207	\\
595	&	4357	&	9	&	  45/673	&	24	&	 157/994	&	108.6289	&	108	&	93.9786	\\
596	&	4363	&	9	&	  49/733	&	24	&	 157/994	&	108.7869	&	108	&	94.1365	\\
597	&	4373	&	9	&	  53/793	&	24	&	 157/994	&	108.9448	&	108	&	94.2945	\\
598	&	4391	&	9	&	  29/434	&	24	&	 157/994	&	109.1028	&	108	&	94.4524	\\
599	&	4397	&	9	&	  65/973	&	24	&	 157/994	&	109.2607	&	109	&	94.6104	\\
600	&	4409	&	9	&	  37/554	&	24	&	 157/994	&	109.4187	&	109	&	94.7683	\\
601	&	4421	&	9	&	  42/629	&	24	&	 157/994	&	109.5766	&	110	&	94.9263	\\
602	&	4423	&	9	&	  49/734	&	24	&	 157/994	&	109.7346	&	110	&	95.0842	\\
603	&	4441	&	9	&	  58/869	&	24	&	 157/994	&	109.8925	&	110	&	95.2422	\\
604	&	4447	&	9	&	   1/15 	&	24	&	 157/994	&	110.0505	&	110	&	95.4001	\\
605	&	4451	&	9	&	   1/15 	&	24	&	 157/994	&	110.2084	&	110	&	95.5581	\\
606	&	4457	&	9	&	   1/15 	&	24	&	 157/994	&	110.3664	&	110	&	95.7160	\\
607	&	4463	&	9	&	   1/15 	&	24	&	 157/994	&	110.5243	&	111	&	95.8740	\\
608	&	4481	&	9	&	   1/15 	&	24	&	 157/994	&	110.6822	&	111	&	96.0319	\\
609	&	4483	&	9	&	   1/15 	&	24	&	 157/994	&	110.8402	&	111	&	96.1899	\\
610	&	4493	&	9	&	   1/15 	&	24	&	 157/994	&	110.9981	&	111	&	96.3478	\\
611	&	4507	&	9	&	   1/15 	&	24	&	 157/994	&	111.1561	&	111	&	96.5058	\\
612	&	4513	&	9	&	   1/15 	&	24	&	 157/994	&	111.3140	&	111	&	96.6637	\\
613	&	4517	&	9	&	  61/916	&	24	&	 157/994	&	111.4720	&	112	&	96.8216	\\
614	&	4519	&	9	&	  51/766	&	24	&	 157/994	&	111.6299	&	112	&	96.9796	\\
615	&	4523	&	9	&	  44/661	&	24	&	 157/994	&	111.7879	&	112	&	97.1375	\\
616	&	4547	&	9	&	  38/571	&	24	&	 157/994	&	111.9458	&	112	&	97.2955	\\
617	&	4549	&	9	&	  34/511	&	24	&	 157/994	&	112.1038	&	113	&	97.4534	\\
618	&	4561	&	9	&	  61/917	&	24	&	 157/994	&	112.2617	&	113	&	97.6114	\\
619	&	4567	&	9	&	  55/827	&	24	&	 157/994	&	112.4197	&	114	&	97.7693	\\
620	&	4583	&	9	&	  51/767	&	24	&	 157/994	&	112.5776	&	114	&	97.9273	\\
621	&	4591	&	9	&	  47/707	&	24	&	 157/994	&	112.7356	&	114	&	98.0852	\\
622	&	4597	&	9	&	  65/978	&	24	&	 157/994	&	112.8935	&	114	&	98.2432	\\
623	&	4603	&	9	&	  61/918	&	24	&	 157/994	&	113.0515	&	114	&	98.4011	\\
624	&	4621	&	9	&	  19/286	&	24	&	 157/994	&	113.2094	&	114	&	98.5591	\\
625	&	4637	&	9	&	  18/271	&	25	&	 157/994	&	113.3673	&	114	&	98.7170	\\
626	&	4639	&	9	&	  17/256	&	25	&	 157/994	&	113.5253	&	114	&	98.8750	\\
627	&	4643	&	9	&	  16/241	&	25	&	 157/994	&	113.6832	&	114	&	99.0329	\\
628	&	4649	&	9	&	  61/919	&	25	&	 157/994	&	113.8412	&	114	&	99.1909	\\
629	&	4651	&	9	&	  29/437	&	25	&	 157/994	&	113.9991	&	114	&	99.3488	\\
630	&	4657	&	9	&	  14/211	&	25	&	 157/994	&	114.1571	&	114	&	99.5068	\\
631	&	4663	&	9	&	  40/603	&	25	&	 157/994	&	114.3150	&	115	&	99.6647	\\
632	&	4673	&	9	&	  51/769	&	25	&	 157/994	&	114.4730	&	115	&	99.8226	\\
633	&	4679	&	9	&	  49/739	&	25	&	 157/994	&	114.6309	&	115	&	99.9806	\\
634	&	4691	&	9	&	  59/890	&	25	&	 157/994	&	114.7889	&	115	&	100.1385	\\
635	&	4703	&	9	&	  34/513	&	25	&	 157/994	&	114.9468	&	115	&	100.2965	\\
636	&	4721	&	9	&	  11/166	&	25	&	 157/994	&	115.1048	&	115	&	100.4544	\\
637	&	4723	&	9	&	  53/800	&	25	&	 157/994	&	115.2627	&	115	&	100.6124	\\
638	&	4729	&	9	&	  41/619	&	25	&	 157/994	&	115.4207	&	115	&	100.7703	\\
639	&	4733	&	9	&	  10/151	&	25	&	 157/994	&	115.5786	&	115	&	100.9283	\\
640	&	4751	&	9	&	  48/725	&	25	&	 157/994	&	115.7366	&	115	&	101.0862	\\
641	&	4759	&	9	&	  28/423	&	25	&	 157/994	&	115.8945	&	116	&	101.2442	\\
642	&	4783	&	9	&	   9/136	&	25	&	 157/994	&	116.0525	&	116	&	101.4021	\\
643	&	4787	&	9	&	  44/665	&	25	&	 157/994	&	116.2104	&	117	&	101.5601	\\
644	&	4789	&	9	&	  60/907	&	25	&	 157/994	&	116.3683	&	117	&	101.7180	\\
645	&	4793	&	9	&	  25/378	&	25	&	 157/994	&	116.5263	&	117	&	101.8760	\\
646	&	4799	&	9	&	  65/983	&	25	&	 157/994	&	116.6842	&	117	&	102.0339	\\
647	&	4801	&	9	&	   8/121	&	25	&	 157/994	&	116.8422	&	118	&	102.1919	\\
648	&	4813	&	9	&	  31/469	&	25	&	 157/994	&	117.0001	&	118	&	102.3498	\\
649	&	4817	&	9	&	  15/227	&	25	&	 157/994	&	117.1581	&	118	&	102.5077	\\
650	&	4831	&	9	&	  59/893	&	25	&	 157/994	&	117.3160	&	118	&	102.6657	\\
651	&	4861	&	9	&	  36/545	&	25	&	 157/994	&	117.4740	&	118	&	102.8236	\\
652	&	4871	&	9	&	   7/106	&	25	&	 157/994	&	117.6319	&	118	&	102.9816	\\
653	&	4877	&	9	&	   7/106	&	25	&	 157/994	&	117.7899	&	119	&	103.1395	\\
654	&	4889	&	9	&	  27/409	&	25	&	 157/994	&	117.9478	&	119	&	103.2975	\\
655	&	4903	&	9	&	  53/803	&	25	&	 157/994	&	118.1058	&	119	&	103.4554	\\
656	&	4909	&	9	&	  13/197	&	25	&	 157/994	&	118.2637	&	119	&	103.6134	\\
657	&	4919	&	9	&	  19/288	&	25	&	 157/994	&	118.4217	&	119	&	103.7713	\\
658	&	4931	&	9	&	  25/379	&	25	&	 157/994	&	118.5796	&	119	&	103.9293	\\
659	&	4933	&	9	&	  49/743	&	25	&	 157/994	&	118.7376	&	120	&	104.0872	\\
660	&	4937	&	9	&	   6/91 	&	25	&	 157/994	&	118.8955	&	120	&	104.2452	\\
661	&	4943	&	9	&	  59/895	&	25	&	 157/994	&	119.0534	&	121	&	104.4031	\\
662	&	4951	&	9	&	  29/440	&	25	&	 157/994	&	119.2114	&	121	&	104.5611	\\
663	&	4957	&	9	&	  57/865	&	25	&	 157/994	&	119.3693	&	121	&	104.7190	\\
664	&	4967	&	9	&	  28/425	&	25	&	 157/994	&	119.5273	&	121	&	104.8770	\\
665	&	4969	&	9	&	  11/167	&	25	&	 157/994	&	119.6852	&	121	&	105.0349	\\
666	&	4973	&	9	&	  27/410	&	25	&	 157/994	&	119.8432	&	121	&	105.1929	\\
667	&	4987	&	9	&	  16/243	&	25	&	 157/994	&	120.0011	&	121	&	105.3508	\\
668	&	4993	&	9	&	  21/319	&	25	&	 157/994	&	120.1591	&	121	&	105.5087	\\
669	&	4999	&	9	&	  31/471	&	25	&	 157/994	&	120.3170	&	121	&	105.6667	\\
670	&	5003	&	9	&	   5/76 	&	25	&	 157/994	&	120.4750	&	121	&	105.8246	\\
671	&	5009	&	9	&	   5/76 	&	25	&	 157/994	&	120.6329	&	121	&	105.9826	\\
672	&	5011	&	9	&	  64/973	&	25	&	 157/994	&	120.7909	&	121	&	106.1405	\\
673	&	5021	&	9	&	  34/517	&	25	&	 157/994	&	120.9488	&	122	&	106.2985	\\
674	&	5023	&	9	&	  43/654	&	25	&	 157/994	&	121.1068	&	122	&	106.4564	\\
675	&	5039	&	9	&	  33/502	&	25	&	 157/994	&	121.2647	&	122	&	106.6144	\\
676	&	5051	&	9	&	  14/213	&	26	&	 157/994	&	121.4227	&	122	&	106.7723	\\
677	&	5059	&	9	&	  55/837	&	26	&	 157/994	&	121.5806	&	123	&	106.9303	\\
678	&	5077	&	9	&	   9/137	&	26	&	 157/994	&	121.7386	&	123	&	107.0882	\\
679	&	5081	&	9	&	  58/883	&	26	&	 157/994	&	121.8965	&	123	&	107.2462	\\
680	&	5087	&	9	&	  22/335	&	26	&	 157/994	&	122.0544	&	123	&	107.4041	\\
681	&	5099	&	9	&	  13/198	&	26	&	 157/994	&	122.2124	&	123	&	107.5621	\\
682	&	5101	&	9	&	  30/457	&	26	&	 157/994	&	122.3703	&	123	&	107.7200	\\
683	&	5107	&	9	&	  17/259	&	26	&	 157/994	&	122.5283	&	124	&	107.8780	\\
684	&	5113	&	9	&	  46/701	&	26	&	 157/994	&	122.6862	&	124	&	108.0359	\\
685	&	5119	&	9	&	  62/945	&	26	&	 157/994	&	122.8442	&	124	&	108.1938	\\
686	&	5147	&	9	&	  49/747	&	26	&	 157/994	&	123.0021	&	124	&	108.3518	\\
687	&	5153	&	9	&	   4/61 	&	26	&	 157/994	&	123.1601	&	124	&	108.5097	\\
688	&	5167	&	9	&	   4/61 	&	26	&	 157/994	&	123.3180	&	124	&	108.6677	\\
689	&	5171	&	9	&	  63/961	&	26	&	 157/994	&	123.4760	&	124	&	108.8256	\\
690	&	5179	&	9	&	  35/534	&	26	&	 157/994	&	123.6339	&	124	&	108.9836	\\
691	&	5189	&	9	&	  50/763	&	26	&	 157/994	&	123.7919	&	125	&	109.1415	\\
692	&	5197	&	9	&	  19/290	&	26	&	 157/994	&	123.9498	&	125	&	109.2995	\\
693	&	5209	&	9	&	  64/977	&	26	&	 157/994	&	124.1078	&	125	&	109.4574	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\		
 &   &   &   &   &   &   &   & \\
694	&	5227	&	9	&	  41/626	&	26	&	 157/994	&	124.2657	&	125	&	109.6154	\\
695	&	5231	&	9	&	  11/168	&	26	&	 157/994	&	124.4237	&	125	&	109.7733	\\
696	&	5233	&	9	&	  51/779	&	26	&	 157/994	&	124.5816	&	125	&	109.9313	\\
697	&	5237	&	9	&	  18/275	&	26	&	 157/994	&	124.7395	&	125	&	110.0892	\\
698	&	5261	&	9	&	  25/382	&	26	&	 157/994	&	124.8975	&	125	&	110.2472	\\
699	&	5273	&	9	&	  53/810	&	26	&	 157/994	&	125.0554	&	125	&	110.4051	\\
700	&	5279	&	9	&	   7/107	&	26	&	 157/994	&	125.2134	&	125	&	110.5631	\\
701	&	5281	&	9	&	  45/688	&	26	&	 157/994	&	125.3713	&	126	&	110.7210	\\
702	&	5297	&	9	&	  24/367	&	26	&	 157/994	&	125.5293	&	126	&	110.8790	\\
703	&	5303	&	9	&	  17/260	&	26	&	 157/994	&	125.6872	&	126	&	111.0369	\\
704	&	5309	&	9	&	  37/566	&	26	&	 157/994	&	125.8452	&	126	&	111.1948	\\
705	&	5323	&	9	&	  10/153	&	26	&	 157/994	&	126.0031	&	126	&	111.3528	\\
706	&	5333	&	9	&	  33/505	&	26	&	 157/994	&	126.1611	&	126	&	111.5107	\\
707	&	5347	&	9	&	  49/750	&	26	&	 157/994	&	126.3190	&	126	&	111.6687	\\
708	&	5351	&	9	&	  55/842	&	26	&	 157/994	&	126.4770	&	126	&	111.8266	\\
709	&	5381	&	9	&	  16/245	&	26	&	 157/994	&	126.6349	&	127	&	111.9846	\\
710	&	5387	&	9	&	  54/827	&	26	&	 157/994	&	126.7929	&	127	&	112.1425	\\
711	&	5393	&	9	&	  63/965	&	26	&	 157/994	&	126.9508	&	127	&	112.3005	\\
712	&	5399	&	9	&	  25/383	&	26	&	 157/994	&	127.1088	&	127	&	112.4584	\\
713	&	5407	&	9	&	  65/996	&	26	&	 157/994	&	127.2667	&	127	&	112.6164	\\
714	&	5413	&	9	&	  46/705	&	26	&	 157/994	&	127.4247	&	127	&	112.7743	\\
715	&	5417	&	9	&	   3/46 	&	26	&	 157/994	&	127.5826	&	127	&	112.9323	\\
716	&	5419	&	9	&	   3/46 	&	26	&	 157/994	&	127.7405	&	127	&	113.0902	\\
717	&	5431	&	9	&	   3/46 	&	26	&	 157/994	&	127.8985	&	127	&	113.2482	\\
718	&	5437	&	9	&	   3/46 	&	26	&	 157/994	&	128.0564	&	127	&	113.4061	\\
719	&	5441	&	9	&	  50/767	&	26	&	 157/994	&	128.2144	&	128	&	113.5641	\\
720	&	5443	&	9	&	  35/537	&	26	&	 157/994	&	128.3723	&	128	&	113.7220	\\
721	&	5449	&	9	&	  26/399	&	26	&	 157/994	&	128.5303	&	128	&	113.8799	\\
722	&	5471	&	9	&	  43/660	&	26	&	 157/994	&	128.6882	&	128	&	114.0379	\\
723	&	5477	&	9	&	  37/568	&	26	&	 157/994	&	128.8462	&	128	&	114.1958	\\
724	&	5479	&	9	&	  48/737	&	26	&	 157/994	&	129.0041	&	128	&	114.3538	\\
725	&	5483	&	9	&	  14/215	&	26	&	 157/994	&	129.1621	&	128	&	114.5117	\\
726	&	5501	&	9	&	  25/384	&	26	&	 157/994	&	129.3200	&	128	&	114.6697	\\
727	&	5503	&	9	&	  11/169	&	26	&	 157/994	&	129.4780	&	129	&	114.8276	\\
728	&	5507	&	9	&	  52/799	&	26	&	 157/994	&	129.6359	&	129	&	114.9856	\\
729	&	5519	&	9	&	  19/292	&	27	&	 157/994	&	129.7939	&	129	&	115.1435	\\
730	&	5521	&	9	&	  62/953	&	27	&	 157/994	&	129.9518	&	129	&	115.3015	\\
731	&	5527	&	9	&	   8/123	&	27	&	 157/994	&	130.1098	&	129	&	115.4594	\\
732	&	5531	&	9	&	   8/123	&	27	&	 157/994	&	130.2677	&	129	&	115.6174	\\
733	&	5557	&	9	&	  29/446	&	27	&	 157/994	&	130.4256	&	130	&	115.7753	\\
734	&	5563	&	9	&	  34/523	&	27	&	 157/994	&	130.5836	&	130	&	115.9333	\\
735	&	5569	&	9	&	  13/200	&	27	&	 157/994	&	130.7415	&	130	&	116.0912	\\
736	&	5573	&	9	&	  49/754	&	27	&	 157/994	&	130.8995	&	130	&	116.2492	\\
737	&	5581	&	9	&	  41/631	&	27	&	 157/994	&	131.0574	&	130	&	116.4071	\\
738	&	5591	&	9	&	  28/431	&	27	&	 157/994	&	131.2154	&	130	&	116.5651	\\
739	&	5623	&	9	&	  48/739	&	27	&	 157/994	&	131.3733	&	131	&	116.7230	\\
740	&	5639	&	9	&	   5/77 	&	27	&	 157/994	&	131.5313	&	131	&	116.8809	\\
741	&	5641	&	9	&	   5/77 	&	27	&	 157/994	&	131.6892	&	131	&	117.0389	\\
742	&	5647	&	9	&	  52/801	&	27	&	 157/994	&	131.8472	&	131	&	117.1968	\\
743	&	5651	&	9	&	  59/909	&	27	&	 157/994	&	132.0051	&	132	&	117.3548	\\
744	&	5653	&	9	&	  22/339	&	27	&	 157/994	&	132.1631	&	132	&	117.5127	\\
745	&	5657	&	9	&	  17/262	&	27	&	 157/994	&	132.3210	&	132	&	117.6707	\\
746	&	5659	&	9	&	  53/817	&	27	&	 157/994	&	132.4790	&	132	&	117.8286	\\
747	&	5669	&	9	&	  12/185	&	27	&	 157/994	&	132.6369	&	132	&	117.9866	\\
748	&	5683	&	9	&	  19/293	&	27	&	 157/994	&	132.7949	&	132	&	118.1445	\\
749	&	5689	&	9	&	  26/401	&	27	&	 157/994	&	132.9528	&	132	&	118.3025	\\
750	&	5693	&	9	&	  54/833	&	27	&	 157/994	&	133.1108	&	132	&	118.4604	\\
751	&	5701	&	9	&	   7/108	&	27	&	 157/994	&	133.2687	&	133	&	118.6184	\\
752	&	5711	&	9	&	  58/895	&	27	&	 157/994	&	133.4266	&	133	&	118.7763	\\
753	&	5717	&	9	&	  53/818	&	27	&	 157/994	&	133.5846	&	133	&	118.9343	\\
754	&	5737	&	9	&	  55/849	&	27	&	 157/994	&	133.7425	&	133	&	118.0922	\\
755	&	5741	&	9	&	  41/633	&	27	&	 157/994	&	133.9005	&	133	&	119.2502	\\
756	&	5743	&	9	&	  43/664	&	27	&	 157/994	&	134.0584	&	133	&	119.4081	\\
757	&	5749	&	9	&	   9/139	&	27	&	 157/994	&	134.2164	&	134	&	119.5660	\\
758	&	5779	&	9	&	  38/587	&	27	&	 157/994	&	134.3743	&	134	&	119.7240	\\
759	&	5783	&	9	&	  20/309	&	27	&	 157/994	&	134.5323	&	134	&	119.8819	\\
760	&	5791	&	9	&	  53/819	&	27	&	 157/994	&	134.6902	&	134	&	120.0399	\\
761	&	5801	&	9	&	  11/170	&	27	&	 157/994	&	134.8482	&	135	&	120.1978	\\
762	&	5807	&	9	&	  24/371	&	27	&	 157/994	&	135.0061	&	135	&	120.3558	\\
763	&	5813	&	9	&	  13/201	&	27	&	 157/994	&	135.1641	&	135	&	120.5137	\\
764	&	5821	&	9	&	  41/634	&	27	&	 157/994	&	135.3220	&	135	&	120.6717	\\
765	&	5827	&	9	&	  15/232	&	27	&	 157/994	&	135.4800	&	135	&	120.8296	\\
766	&	5839	&	9	&	  32/495	&	27	&	 157/994	&	135.6379	&	135	&	120.9876	\\
767	&	5843	&	9	&	  17/263	&	27	&	 157/994	&	135.7959	&	135	&	121.1455	\\
768	&	5849	&	9	&	  19/294	&	27	&	 157/994	&	135.9538	&	135	&	121.3035	\\
769	&	5851	&	9	&	  21/325	&	27	&	 157/994	&	136.1117	&	136	&	121.4614	\\
770	&	5857	&	9	&	  48/743	&	27	&	 157/994	&	136.2697	&	136	&	121.6194	\\
771	&	5861	&	9	&	  27/418	&	27	&	 157/994	&	136.4276	&	136	&	121.7773	\\
772	&	5867	&	9	&	  64/991	&	27	&	 157/994	&	136.5856	&	136	&	121.9353	\\
773	&	5869	&	9	&	  39/604	&	27	&	 157/994	&	136.7435	&	137	&	122.0932	\\
774	&	5879	&	9	&	  49/759	&	27	&	 157/994	&	136.9015	&	137	&	122.2512	\\
775	&	5881	&	9	&	   2/31 	&	27	&	 157/994	&	137.0594	&	137	&	122.4091	\\
776	&	5897	&	9	&	   2/31 	&	27	&	 157/994	&	137.2174	&	137	&	122.5670	\\
777	&	5903	&	9	&	   2/31 	&	27	&	 157/994	&	137.3753	&	137	&	122.7250	\\
778	&	5923	&	9	&	   2/31 	&	27	&	 157/994	&	137.5333	&	137	&	122.8829	\\
779	&	5927	&	9	&	   2/31 	&	27	&	 157/994	&	137.6912	&	137	&	123.0409	\\
780	&	5939	&	9	&	   2/31 	&	27	&	 157/994	&	137.8492	&	137	&	123.1988	\\
781	&	5953	&	9	&	  63/977	&	27	&	 157/994	&	138.0071	&	137	&	123.3568	\\
782	&	5981	&	9	&	  47/729	&	27	&	 157/994	&	138.1651	&	137	&	123.5147	\\
783	&	5987	&	9	&	  37/574	&	27	&	 157/994	&	138.3230	&	137	&	123.6727	\\
784	&	6007	&	9	&	  31/481	&	28	&	 157/994	&	138.4810	&	137	&	123.8306	\\
785	&	6011	&	9	&	  27/419	&	28	&	 157/994	&	138.6389	&	137	&	123.9886	\\
786	&	6029	&	9	&	  48/745	&	28	&	 157/994	&	138.7969	&	137	&	124.1465	\\
787	&	6037	&	9	&	  21/326	&	28	&	 157/994	&	138.9548	&	138	&	124.3045	\\
788	&	6043	&	9	&	  19/295	&	28	&	 157/994	&	139.1127	&	138	&	124.4624	\\
789	&	6047	&	9	&	  17/264	&	28	&	 157/994	&	139.2707	&	138	&	124.6204	\\
790	&	6053	&	9	&	  32/497	&	28	&	 157/994	&	139.4286	&	138	&	124.7783	\\
791	&	6067	&	9	&	  15/233	&	28	&	 157/994	&	139.5866	&	138	&	124.9363	\\
792	&	6073	&	9	&	  41/637	&	28	&	 157/994	&	139.7445	&	138	&	125.0942	\\
793	&	6079	&	9	&	  13/202	&	28	&	 157/994	&	139.9025	&	138	&	125.2521	\\
794	&	6089	&	9	&	  24/373	&	28	&	 157/994	&	140.0604	&	138	&	125.4101	\\
795	&	6091	&	9	&	  57/886	&	28	&	 157/994	&	140.2184	&	138	&	125.5680	\\
796	&	6101	&	9	&	  11/171	&	28	&	 157/994	&	140.3763	&	138	&	125.7260	\\
797	&	6113	&	9	&	  51/793	&	28	&	 157/994	&	140.5343	&	139	&	125.8839	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\
798	&	6121	&	9	&	  29/451	&	28	&	 157/994	&	140.6922	&	139	&	126.0419	\\
799	&	6131	&	9	&	   9/140	&	28	&	 157/994	&	140.8502	&	139	&	126.1998	\\
800	&	6133	&	9	&	   9/140	&	28	&	 157/994	&	141.0081	&	139	&	126.3578	\\
801	&	6143	&	9	&	  59/918	&	28	&	 157/994	&	141.1661	&	139	&	126.5157	\\
802	&	6151	&	9	&	  16/249	&	28	&	 157/994	&	141.3240	&	139	&	126.6737	\\
803	&	6163	&	9	&	  39/607	&	28	&	 157/994	&	141.4820	&	139	&	126.8316	\\
804	&	6173	&	9	&	  30/467	&	28	&	 157/994	&	141.6399	&	139	&	126.9896	\\
805	&	6197	&	9	&	   7/109	&	28	&	 157/994	&	141.7978	&	139	&	127.1475	\\
806	&	6199	&	9	&	   7/109	&	28	&	 157/994	&	141.9558	&	139	&	127.3055	\\
807	&	6203	&	9	&	  47/732	&	28	&	 157/994	&	142.1137	&	139	&	127.4634	\\
808	&	6211	&	9	&	  26/405	&	28	&	 157/994	&	142.2717	&	139	&	127.6214	\\
809	&	6217	&	9	&	  19/296	&	28	&	 157/994	&	142.4296	&	140	&	127.7793	\\
810	&	6221	&	9	&	  55/857	&	28	&	 157/994	&	142.5876	&	140	&	127.9373	\\
811	&	6229	&	9	&	  12/187	&	28	&	 157/994	&	142.7455	&	141	&	128.0952	\\
812	&	6247	&	9	&	  46/717	&	28	&	 157/994	&	142.9035	&	141	&	128.2531	\\
813	&	6257	&	9	&	  56/873	&	28	&	 157/994	&	143.0614	&	141	&	128.4111	\\
814	&	6263	&	9	&	  49/764	&	28	&	 157/994	&	143.2194	&	141	&	128.5690	\\
815	&	6269	&	9	&	  37/577	&	28	&	 157/994	&	143.3773	&	141	&	128.7270	\\
816	&	6271	&	9	&	  62/967	&	28	&	 157/994	&	143.5353	&	141	&	128.8849	\\
817	&	6277	&	9	&	   5/78 	&	28	&	 157/994	&	143.6932	&	141	&	129.0429	\\
818	&	6287	&	9	&	   5/78 	&	28	&	 157/994	&	143.8512	&	141	&	129.2008	\\
819	&	6299	&	9	&	  48/749	&	28	&	 157/994	&	144.0091	&	141	&	129.3588	\\
820	&	6301	&	9	&	  28/437	&	28	&	 157/994	&	144.1671	&	141	&	129.5167	\\
821	&	6311	&	9	&	  64/999	&	28	&	 157/994	&	144.3250	&	142	&	129.6747	\\
822	&	6317	&	9	&	  18/281	&	28	&	 157/994	&	144.4830	&	142	&	129.8326	\\
823	&	6323	&	9	&	  57/890	&	28	&	 157/994	&	144.6409	&	143	&	129.9906	\\
824	&	6329	&	9	&	  60/937	&	28	&	 157/994	&	144.7988	&	143	&	130.1485	\\
825	&	6337	&	9	&	  21/328	&	28	&	 157/994	&	144.9568	&	143	&	130.3065	\\
826	&	6343	&	9	&	  37/578	&	28	&	 157/994	&	145.1147	&	143	&	130.4644	\\
827	&	6353	&	9	&	   8/125	&	28	&	 157/994	&	145.2727	&	144	&	130.6224	\\
828	&	6359	&	9	&	   8/125	&	28	&	 157/994	&	145.4306	&	144	&	130.7803	\\
829	&	6361	&	9	&	  62/969	&	28	&	 157/994	&	145.5886	&	145	&	130.9382	\\
830	&	6367	&	9	&	  19/297	&	28	&	 157/994	&	145.7465	&	145	&	131.0962	\\
831	&	6373	&	9	&	  41/641	&	28	&	 157/994	&	145.9045	&	145	&	131.2541	\\
832	&	6379	&	9	&	  11/172	&	28	&	 157/994	&	146.0624	&	145	&	131.4121	\\
833	&	6389	&	9	&	  36/563	&	28	&	 157/994	&	146.2204	&	145	&	131.5700	\\
834	&	6397	&	9	&	  39/610	&	28	&	 157/994	&	146.3783	&	145	&	131.7280	\\
835	&	6421	&	9	&	  14/219	&	28	&	 157/994	&	146.5363	&	145	&	131.8859	\\
836	&	6427	&	9	&	  48/751	&	28	&	 157/994	&	146.6942	&	145	&	132.0439	\\
837	&	6449	&	9	&	  37/579	&	28	&	 157/994	&	146.8522	&	145	&	132.2018	\\
838	&	6451	&	9	&	  63/986	&	28	&	 157/994	&	147.0101	&	145	&	132.3598	\\
839	&	6469	&	9	&	  26/407	&	28	&	 157/994	&	147.1681	&	146	&	132.5177	\\
840	&	6473	&	9	&	  61/955	&	28	&	 157/994	&	147.3260	&	146	&	132.6757	\\
841	&	6481	&	10	&	  38/595	&	29	&	 142/929	&	147.4789	&	146	&	128.5487	\\
842	&	6491	&	10	&	  56/877	&	29	&	 142/929	&	147.6317	&	146	&	128.7015	\\
843	&	6521	&	10	&	   3/47 	&	29	&	 142/929	&	147.7846	&	146	&	128.8544	\\
844	&	6529	&	10	&	   3/47 	&	29	&	 142/929	&	147.9374	&	146	&	129.0072	\\
845	&	6547	&	10	&	   3/47 	&	29	&	 142/929	&	148.0903	&	146	&	129.1601	\\
846	&	6551	&	10	&	   3/47 	&	29	&	 142/929	&	148.2431	&	146	&	129.3129	\\
847	&	6553	&	10	&	  55/862	&	29	&	 142/929	&	148.3960	&	146	&	129.4658	\\
848	&	6563	&	10	&	  40/627	&	29	&	 142/929	&	148.5488	&	146	&	129.6186	\\
849	&	6569	&	10	&	  31/486	&	29	&	 142/929	&	148.7017	&	146	&	129.7715	\\
850	&	6571	&	10	&	  25/392	&	29	&	 142/929	&	148.8545	&	146	&	129.9243	\\
851	&	6577	&	10	&	  22/345	&	29	&	 142/929	&	149.0074	&	146	&	130.0772	\\
852	&	6581	&	10	&	  19/298	&	29	&	 142/929	&	149.1602	&	146	&	130.2300	\\
853	&	6599	&	10	&	  16/251	&	29	&	 142/929	&	149.3131	&	147	&	130.3829	\\
854	&	6607	&	10	&	  29/455	&	29	&	 142/929	&	149.4659	&	147	&	130.5357	\\
855	&	6619	&	10	&	  13/204	&	29	&	 142/929	&	149.6188	&	147	&	130.6886	\\
856	&	6637	&	10	&	  49/769	&	29	&	 142/929	&	149.7716	&	147	&	130.8414	\\
857	&	6653	&	10	&	  56/879	&	29	&	 142/929	&	149.9245	&	148	&	130.9943	\\
858	&	6659	&	10	&	  10/157	&	29	&	 142/929	&	150.0773	&	148	&	131.1471	\\
859	&	6661	&	10	&	  10/157	&	29	&	 142/929	&	150.2302	&	149	&	131.3000	\\
860	&	6673	&	10	&	  27/424	&	29	&	 142/929	&	150.3830	&	149	&	131.4529	\\
861	&	6679	&	10	&	  17/267	&	29	&	 142/929	&	150.5359	&	149	&	131.6057	\\
862	&	6689	&	10	&	  24/377	&	29	&	 142/929	&	150.6887	&	149	&	131.7586	\\
863	&	6691	&	10	&	  38/597	&	29	&	 142/929	&	150.8416	&	150	&	131.9114	\\
864	&	6701	&	10	&	   7/110	&	29	&	 142/929	&	150.9945	&	150	&	132.0643	\\
865	&	6703	&	10	&	   7/110	&	29	&	 142/929	&	151.1473	&	150	&	132.2171	\\
866	&	6709	&	10	&	  46/723	&	29	&	 142/929	&	151.3002	&	150	&	132.3700	\\
867	&	6719	&	10	&	  25/393	&	29	&	 142/929	&	151.4530	&	150	&	132.5228	\\
868	&	6733	&	10	&	  18/283	&	29	&	 142/929	&	151.6059	&	150	&	132.6757	\\
869	&	6737	&	10	&	  29/456	&	29	&	 142/929	&	151.7587	&	150	&	132.8285	\\
870	&	6761	&	10	&	  11/173	&	29	&	 142/929	&	151.9116	&	150	&	132.9814	\\
871	&	6763	&	10	&	  48/755	&	29	&	 142/929	&	152.0644	&	150	&	133.1342	\\
872	&	6779	&	10	&	  41/645	&	29	&	 142/929	&	152.2173	&	150	&	133.2871	\\
873	&	6781	&	10	&	  15/236	&	29	&	 142/929	&	152.3701	&	150	&	133.4399	\\
874	&	6791	&	10	&	  19/299	&	29	&	 142/929	&	152.5230	&	150	&	133.5928	\\
875	&	6793	&	10	&	  42/661	&	29	&	 142/929	&	152.6758	&	150	&	133.7456	\\
876	&	6803	&	10	&	  27/425	&	29	&	 142/929	&	152.8287	&	150	&	133.8985	\\
877	&	6823	&	10	&	  35/551	&	29	&	 142/929	&	152.9815	&	151	&	134.0513	\\
878	&	6827	&	10	&	  55/866	&	29	&	 142/929	&	153.1344	&	151	&	134.2042	\\
879	&	6829	&	10	&	   4/63 	&	29	&	 142/929	&	153.2872	&	151	&	134.3570	\\
880	&	6833	&	10	&	   4/63 	&	29	&	 142/929	&	153.4401	&	151	&	134.5099	\\
881	&	6841	&	10	&	   4/63 	&	29	&	 142/929	&	153.5929	&	152	&	134.6627	\\
882	&	6857	&	10	&	  53/835	&	29	&	 142/929	&	153.7458	&	152	&	134.8156	\\
883	&	6863	&	10	&	  37/583	&	29	&	 142/929	&	153.8986	&	153	&	134.9684	\\
884	&	6869	&	10	&	  54/851	&	29	&	 142/929	&	154.0515	&	153	&	135.1213	\\
885	&	6871	&	10	&	  21/331	&	29	&	 142/929	&	154.2043	&	153	&	135.2742	\\
886	&	6883	&	10	&	  55/867	&	29	&	 142/929	&	154.3572	&	153	&	135.4270	\\
887	&	6899	&	10	&	  47/741	&	29	&	 142/929	&	154.5101	&	154	&	135.5799	\\
888	&	6907	&	10	&	  13/205	&	29	&	 142/929	&	154.6629	&	154	&	135.7327	\\
889	&	6911	&	10	&	  61/962	&	29	&	 142/929	&	154.8158	&	154	&	135.8856	\\
890	&	6917	&	10	&	  22/347	&	29	&	 142/929	&	154.9686	&	154	&	136.0384	\\
891	&	6947	&	10	&	  40/631	&	29	&	 142/929	&	155.1215	&	154	&	136.1913	\\
892	&	6949	&	10	&	   9/142	&	29	&	 142/929	&	155.2743	&	154	&	136.3441	\\
893	&	6959	&	10	&	  59/931	&	29	&	 142/929	&	155.4272	&	154	&	136.4970	\\
894	&	6961	&	10	&	  55/868	&	29	&	 142/929	&	155.5800	&	154	&	136.6498	\\
895	&	6967	&	10	&	  51/805	&	29	&	 142/929	&	155.7329	&	154	&	136.8027	\\
896	&	6971	&	10	&	  14/221	&	29	&	 142/929	&	155.8857	&	154	&	136.9555	\\
897	&	6977	&	10	&	  19/300	&	29	&	 142/929	&	156.0386	&	154	&	137.1084	\\
898	&	6983	&	10	&	  43/679	&	29	&	 142/929	&	156.1914	&	154	&	137.2612	\\
899	&	6991	&	10	&	  29/458	&	29	&	 142/929	&	156.3443	&	154	&	137.4141	\\
900	&	6997	&	10	&	  44/695	&	30	&	 142/929	&	156.4971	&	154	&	137.5669	\\
901	&	7001	&	10	&	   5/79 	&	30	&	 142/929	&	156.6500	&	154	&	137.7198	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\		
 &   &   &   &   &   &   &   & \\
902	&	7013	&	10	&	   5/79 	&	30	&	 142/929	&	156.8028	&	154	&	137.8726	\\
903	&	7019	&	10	&	   5/79 	&	30	&	 142/929	&	156.9557	&	154	&	138.0255	\\
904	&	7027	&	10	&	  46/727	&	30	&	 142/929	&	157.1085	&	154	&	138.1783	\\
905	&	7039	&	10	&	  31/490	&	30	&	 142/929	&	157.2614	&	154	&	138.3312	\\
906	&	7043	&	10	&	  21/332	&	30	&	 142/929	&	157.4142	&	154	&	138.4840	\\
907	&	7057	&	10	&	  53/838	&	30	&	 142/929	&	157.5671	&	155	&	138.6369	\\
908	&	7069	&	10	&	  59/933	&	30	&	 142/929	&	157.7199	&	155	&	138.7898	\\
909	&	7079	&	10	&	  38/601	&	30	&	 142/929	&	157.8728	&	155	&	138.9426	\\
910	&	7103	&	10	&	  11/174	&	30	&	 142/929	&	158.0257	&	155	&	139.0955	\\
911	&	7109	&	10	&	  50/791	&	30	&	 142/929	&	158.1785	&	156	&	139.2483	\\
912	&	7121	&	10	&	  45/712	&	30	&	 142/929	&	158.3314	&	156	&	139.4012	\\
913	&	7127	&	10	&	  57/902	&	30	&	 142/929	&	158.4842	&	156	&	139.4450	\\
914	&	7129	&	10	&	  52/823	&	30	&	 142/929	&	158.6371	&	156	&	139.7069	\\
915	&	7151	&	10	&	  41/649	&	30	&	 142/929	&	158.7899	&	156	&	139.8597	\\
916	&	7159	&	10	&	   6/95 	&	30	&	 142/929	&	158.9428	&	156	&	140.0126	\\
917	&	7177	&	10	&	   6/95 	&	30	&	 142/929	&	159.0956	&	156	&	140.1654	\\
918	&	7187	&	10	&	   6/95 	&	30	&	 142/929	&	159.2485	&	156	&	140.3183	\\
919	&	7193	&	10	&	  37/586	&	30	&	 142/929	&	159.4013	&	157	&	140.4711	\\
920	&	7207	&	10	&	  25/396	&	30	&	 142/929	&	159.5542	&	157	&	140.6240	\\
921	&	7211	&	10	&	  19/301	&	30	&	 142/929	&	159.7070	&	157	&	140.7768	\\
922	&	7213	&	10	&	  45/713	&	30	&	 142/929	&	159.8599	&	157	&	140.9297	\\
923	&	7219	&	10	&	  13/206	&	30	&	 142/929	&	160.0127	&	157	&	141.0825	\\
924	&	7229	&	10	&	  53/840	&	30	&	 142/929	&	160.1656	&	157	&	141.2354	\\
925	&	7237	&	10	&	  47/745	&	30	&	 142/929	&	160.3184	&	157	&	141.3882	\\
926	&	7243	&	10	&	  34/539	&	30	&	 142/929	&	160.4713	&	157	&	141.5411	\\
927	&	7247	&	10	&	   7/111	&	30	&	 142/929	&	160.6241	&	157	&	141.6939	\\
928	&	7253	&	10	&	   7/111	&	30	&	 142/929	&	160.7770	&	157	&	141.8468	\\
929	&	7283	&	10	&	  57/904	&	30	&	 142/929	&	160.9298	&	158	&	141.9996	\\
930	&	7297	&	10	&	  29/460	&	30	&	 142/929	&	161.0827	&	158	&	142.1525	\\
931	&	7307	&	10	&	  22/349	&	30	&	 142/929	&	161.2355	&	158	&	142.3054	\\
932	&	7309	&	10	&	  15/238	&	30	&	 142/929	&	161.3884	&	158	&	142.4582	\\
933	&	7321	&	10	&	  38/603	&	30	&	 142/929	&	161.5413	&	158	&	142.6111	\\
934	&	7331	&	10	&	  31/492	&	30	&	 142/929	&	161.6941	&	158	&	142.7639	\\
935	&	7333	&	10	&	  55/873	&	30	&	 142/929	&	161.8470	&	158	&	142.9168	\\
936	&	7349	&	10	&	   8/127	&	30	&	 142/929	&	161.9998	&	158	&	143.0696	\\
937	&	7351	&	10	&	  57/905	&	30	&	 142/929	&	162.1527	&	159	&	143.2225	\\
938	&	7369	&	10	&	  58/921	&	30	&	 142/929	&	162.3055	&	159	&	143.3753	\\
939	&	7393	&	10	&	  59/937	&	30	&	 142/929	&	162.4584	&	159	&	143.5282	\\
940	&	7411	&	10	&	  43/683	&	30	&	 142/929	&	162.6112	&	159	&	143.6810	\\
941	&	7417	&	10	&	  35/556	&	30	&	 142/929	&	162.7641	&	160	&	143.8339	\\
942	&	7433	&	10	&	   9/143	&	30	&	 142/929	&	162.9169	&	160	&	143.9867	\\
943	&	7451	&	10	&	   9/143	&	30	&	 142/929	&	163.0698	&	160	&	144.1396	\\
944	&	7457	&	10	&	  37/588	&	30	&	 142/929	&	163.2226	&	160	&	144.2924	\\
945	&	7459	&	10	&	  19/302	&	30	&	 142/929	&	163.3755	&	160	&	144.4453	\\
946	&	7477	&	10	&	  29/461	&	30	&	 142/929	&	163.5283	&	160	&	144.5981	\\
947	&	7481	&	10	&	  59/938	&	30	&	 142/929	&	163.6812	&	161	&	144.7510	\\
948	&	7487	&	10	&	  10/159	&	30	&	 142/929	&	163.8340	&	161	&	144.9038	\\
949	&	7489	&	10	&	  41/652	&	30	&	 142/929	&	163.9869	&	161	&	145.0567	\\
950	&	7499	&	10	&	  21/334	&	30	&	 142/929	&	164.1397	&	161	&	145.2095	\\
951	&	7507	&	10	&	  43/684	&	30	&	 142/929	&	164.2926	&	161	&	145.3624	\\
952	&	7517	&	10	&	  11/175	&	30	&	 142/929	&	164.4454	&	161	&	145.5152	\\
953	&	7523	&	10	&	  45/716	&	30	&	 142/929	&	164.5983	&	162	&	145.6681	\\
954	&	7529	&	10	&	  23/366	&	30	&	 142/929	&	164.7511	&	162	&	145.8210	\\
955	&	7537	&	10	&	  59/939	&	30	&	 142/929	&	164.9040	&	162	&	145.9738	\\
956	&	7541	&	10	&	  12/191	&	30	&	 142/929	&	165.0569	&	162	&	146.1267	\\
957	&	7547	&	10	&	  25/398	&	30	&	 142/929	&	165.2097	&	162	&	146.2795	\\
958	&	7549	&	10	&	  51/812	&	30	&	 142/929	&	165.3626	&	162	&	146.4324	\\
959	&	7559	&	10	&	  13/207	&	30	&	 142/929	&	165.5154	&	162	&	146.5852	\\
960	&	7561	&	10	&	  27/430	&	30	&	 142/929	&	165.6683	&	162	&	146.7381	\\
961	&	7573	&	11	&	  14/223	&	31	&	  29/195	&	165.8170	&	162	&	142.9209	\\
962	&	7577	&	11	&	  43/685	&	31	&	  29/195	&	165.9657	&	162	&	143.0696	\\
963	&	7583	&	11	&	  59/940	&	31	&	  29/195	&	166.1144	&	162	&	143.2183	\\
964	&	7589	&	11	&	  61/972	&	31	&	  29/195	&	166.2631	&	162	&	143.3671	\\
965	&	7591	&	11	&	  47/749	&	31	&	  29/195	&	166.4119	&	162	&	143.5158	\\
966	&	7603	&	11	&	  49/781	&	31	&	  29/195	&	166.5606	&	162	&	143.6645	\\
967	&	7607	&	11	&	  17/271	&	31	&	  29/195	&	166.7093	&	163	&	143.8132	\\
968	&	7621	&	11	&	  35/558	&	31	&	  29/195	&	166.8580	&	163	&	143.9619	\\
969	&	7639	&	11	&	  18/287	&	31	&	  29/195	&	167.0067	&	163	&	144.1107	\\
970	&	7643	&	11	&	  19/303	&	31	&	  29/195	&	167.1555	&	163	&	144.2594	\\
971	&	7649	&	11	&	  59/941	&	31	&	  29/195	&	167.3042	&	164	&	144.4081	\\
972	&	7669	&	11	&	  41/654	&	31	&	  29/195	&	167.4529	&	164	&	144.5568	\\
973	&	7673	&	11	&	  43/686	&	31	&	  29/195	&	167.6016	&	164	&	144.7055	\\
974	&	7681	&	11	&	  45/718	&	31	&	  29/195	&	167.7504	&	164	&	144.8543	\\
975	&	7687	&	11	&	  47/750	&	31	&	  29/195	&	167.8991	&	164	&	145.0030	\\
976	&	7691	&	11	&	  49/782	&	31	&	  29/195	&	168.0478	&	164	&	145.1517	\\
977	&	7699	&	11	&	  26/415	&	31	&	  29/195	&	168.1965	&	165	&	145.3004	\\
978	&	7703	&	11	&	  55/878	&	31	&	  29/195	&	168.3452	&	165	&	145.4491	\\
979	&	7717	&	11	&	  29/463	&	31	&	  29/195	&	168.4940	&	165	&	145.5979	\\
980	&	7723	&	11	&	  31/495	&	31	&	  29/195	&	168.6427	&	165	&	145.7466	\\
981	&	7727	&	11	&	  33/527	&	31	&	  29/195	&	168.7914	&	165	&	145.8953	\\
982	&	7741	&	11	&	  36/575	&	31	&	  29/195	&	168.9401	&	165	&	146.0440	\\
983	&	7753	&	11	&	  38/607	&	31	&	  29/195	&	169.0888	&	166	&	146.1928	\\
984	&	7757	&	11	&	  42/671	&	31	&	  29/195	&	169.2376	&	166	&	146.3415	\\
985	&	7759	&	11	&	  45/719	&	31	&	  29/195	&	169.3863	&	166	&	146.4902	\\
986	&	7789	&	11	&	  50/799	&	31	&	  29/195	&	169.5350	&	166	&	146.6389	\\
987	&	7793	&	11	&	  56/895	&	31	&	  29/195	&	169.6837	&	166	&	146.7876	\\
988	&	7817	&	11	&	   1/16 	&	31	&	  29/195	&	169.8324	&	166	&	146.9364	\\
989	&	7823	&	11	&	   1/16 	&	31	&	  29/195	&	169.9812	&	166	&	147.0851	\\
990	&	7829	&	11	&	   1/16 	&	31	&	  29/195	&	170.1299	&	166	&	147.2338	\\
991	&	7841	&	11	&	   1/16 	&	31	&	  29/195	&	170.2786	&	167	&	147.3825	\\
992	&	7853	&	11	&	   1/16 	&	31	&	  29/195	&	170.4273	&	167	&	147.5312	\\
993	&	7867	&	11	&	   1/16 	&	31	&	  29/195	&	170.5761	&	167	&	147.6800	\\
994	&	7873	&	11	&	   1/16 	&	31	&	  29/195	&	170.7248	&	167	&	147.8287	\\
995	&	7877	&	11	&	   1/16 	&	31	&	  29/195	&	170.8735	&	167	&	147.9774	\\
996	&	7879	&	11	&	   1/16 	&	31	&	  29/195	&	171.0222	&	167	&	148.1261	\\
997	&	7883	&	11	&	   1/16 	&	31	&	  29/195	&	171.1709	&	168	&	148.2748	\\
998	&	7901	&	11	&	   1/16 	&	31	&	  29/195	&	171.3197	&	168	&	148.4236	\\
999	&	7907	&	11	&	   1/16 	&	31	&	  29/195	&	171.4684	&	168	&	148.5723	\\
1000	&	7919	&	11	&	   1/16 	&	31	&	  29/195	&	171.6171	&	168	&	148.7210	\\
1001	&	7927	&	11	&	   1/16 	&	31	&	  29/195	&	171.7658	&	168	&	148.8697	\\
1002	&	7933	&	11	&	   1/16 	&	31	&	  29/195	&	171.9145	&	169	&	149.0185	\\
1003	&	7937	&	11	&	   1/16 	&	31	&	  29/195	&	172.0633	&	169	&	149.1672	\\
1004	&	7949	&	11	&	  60/961	&	31	&	  29/195	&	172.2120	&	169	&	149.3159	\\
1005	&	7951	&	11	&	  54/865	&	31	&	  29/195	&	172.3607	&	169	&	149.4646	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\
1006	&	7963	&	11	&	  48/769	&	31	&	  29/195	&	172.5094	&	169	&	149.6133	\\
1007	&	7993	&	11	&	  44/705	&	31	&	  29/195	&	172.6581	&	169	&	149.7621	\\
1008	&	8009	&	11	&	  41/657	&	31	&	  29/195	&	172.8069	&	169	&	149.9108	\\
1009	&	8011	&	11	&	  38/609	&	31	&	  29/195	&	172.9556	&	169	&	150.0595	\\
1010	&	8017	&	11	&	  35/561	&	31	&	  29/195	&	173.1043	&	169	&	150.2082	\\
1011	&	8039	&	11	&	  33/529	&	31	&	  29/195	&	173.2530	&	169	&	150.3569	\\
1012	&	8053	&	11	&	  61/978	&	31	&	  29/195	&	173.4018	&	169	&	150.5057	\\
1013	&	8059	&	11	&	  29/465	&	31	&	  29/195	&	173.5505	&	170	&	150.6544	\\
1014	&	8069	&	11	&	  27/433	&	31	&	  29/195	&	173.6992	&	170	&	150.8031	\\
1015	&	8081	&	11	&	  26/417	&	31	&	  29/195	&	173.8479	&	170	&	150.9518	\\
1016	&	8087	&	11	&	  49/786	&	31	&	  29/195	&	173.9966	&	170	&	151.1005	\\
1017	&	8089	&	11	&	  47/754	&	31	&	  29/195	&	174.1454	&	170	&	151.2493	\\
1018	&	8093	&	11	&	  45/722	&	31	&	  29/195	&	174.2941	&	170	&	151.3980	\\
1019	&	8101	&	11	&	  43/690	&	31	&	  29/195	&	174.4428	&	171	&	151.5467	\\
1020	&	8111	&	11	&	  62/995	&	31	&	  29/195	&	174.5915	&	171	&	151.6954	\\
1021	&	8117	&	11	&	  20/321	&	31	&	  29/195	&	174.7402	&	172	&	151.8442	\\
1022	&	8123	&	11	&	  19/305	&	31	&	  29/195	&	174.8890	&	172	&	151.9929	\\
1023	&	8147	&	11	&	  55/883	&	31	&	  29/195	&	175.0377	&	172	&	152.1416	\\
1024	&	8161	&	11	&	  53/851	&	32	&	  29/195	&	175.1864	&	172	&	152.2903	\\
1025	&	8167	&	11	&	  17/273	&	32	&	  29/195	&	175.3351	&	172	&	152.4390	\\
1026	&	8171	&	11	&	  33/530	&	32	&	  29/195	&	175.4838	&	172	&	152.5878	\\
1027	&	8179	&	11	&	  16/257	&	32	&	  29/195	&	175.6326	&	172	&	152.7365	\\
1028	&	8191	&	11	&	  31/498	&	32	&	  29/195	&	175.7813	&	172	&	152.8852	\\
1029	&	8209	&	11	&	  15/241	&	32	&	  29/195	&	175.9300	&	172	&	153.0339	\\
1030	&	8219	&	11	&	  44/707	&	32	&	  29/195	&	176.0787	&	172	&	153.1826	\\
1031	&	8221	&	11	&	  57/916	&	32	&	  29/195	&	176.2275	&	173	&	153.3314	\\
1032	&	8231	&	11	&	  14/225	&	32	&	  29/195	&	176.3762	&	173	&	153.4801	\\
1033	&	8233	&	11	&	  27/434	&	32	&	  29/195	&	176.5249	&	174	&	153.6288	\\
1034	&	8237	&	11	&	  13/209	&	32	&	  29/195	&	176.6736	&	174	&	153.7775	\\
1035	&	8243	&	11	&	  13/209	&	32	&	  29/195	&	176.8223	&	174	&	153.9262	\\
1036	&	8263	&	11	&	  25/402	&	32	&	  29/195	&	176.9711	&	174	&	154.0750	\\
1037	&	8269	&	11	&	  61/981	&	32	&	  29/195	&	177.1198	&	174	&	154.2237	\\
1038	&	8273	&	11	&	  12/193	&	32	&	  29/195	&	177.2685	&	174	&	154.3724	\\
1039	&	8287	&	11	&	  35/563	&	32	&	  29/195	&	177.4172	&	175	&	154.5211	\\
1040	&	8291	&	11	&	  57/917	&	32	&	  29/195	&	177.5659	&	175	&	154.6699	\\
1041	&	8293	&	11	&	  11/177	&	32	&	  29/195	&	177.7147	&	175	&	154.8186	\\
1042	&	8297	&	11	&	  11/177	&	32	&	  29/195	&	177.8634	&	175	&	154.9673	\\
1043	&	8311	&	11	&	  32/515	&	32	&	  29/195	&	178.0121	&	175	&	155.1160	\\
1044	&	8317	&	11	&	  21/338	&	32	&	  29/195	&	178.1608	&	175	&	155.2647	\\
1045	&	8329	&	11	&	  41/660	&	32	&	  29/195	&	178.3095	&	175	&	155.4135	\\
1046	&	8353	&	11	&	  10/161	&	32	&	  29/195	&	178.4583	&	175	&	155.5622	\\
1047	&	8363	&	11	&	  10/161	&	32	&	  29/195	&	178.6070	&	175	&	155.7109	\\
1048	&	8369	&	11	&	  29/467	&	32	&	  29/195	&	178.7557	&	175	&	155.8596	\\
1049	&	8377	&	11	&	  19/306	&	32	&	  29/195	&	178.9044	&	176	&	156.0083	\\
1050	&	8387	&	11	&	  28/451	&	32	&	  29/195	&	179.0532	&	176	&	156.1571	\\
1051	&	8389	&	11	&	  46/741	&	32	&	  29/195	&	179.2019	&	177	&	156.3058	\\
1052	&	8419	&	11	&	   9/145	&	32	&	  29/195	&	179.3506	&	177	&	156.4545	\\
1053	&	8423	&	11	&	  62/999	&	32	&	  29/195	&	179.4993	&	177	&	156.6032	\\
1054	&	8429	&	11	&	  61/983	&	32	&	  29/195	&	179.6480	&	177	&	156.7519	\\
1055	&	8431	&	11	&	  60/967	&	32	&	  29/195	&	179.7968	&	177	&	156.9007	\\
1056	&	8443	&	11	&	  59/951	&	32	&	  29/195	&	179.9455	&	177	&	157.0494	\\
1057	&	8447	&	11	&	  25/403	&	32	&	  29/195	&	180.0942	&	177	&	157.1981	\\
1058	&	8461	&	11	&	  49/790	&	32	&	  29/195	&	180.2429	&	177	&	157.3468	\\
1059	&	8467	&	11	&	   8/129	&	32	&	  29/195	&	180.3916	&	177	&	157.4956	\\
1060	&	8501	&	11	&	   8/129	&	32	&	  29/195	&	180.5404	&	177	&	157.6443	\\
1061	&	8513	&	11	&	  39/629	&	32	&	  29/195	&	180.6891	&	178	&	157.7930	\\
1062	&	8521	&	11	&	  54/871	&	32	&	  29/195	&	180.8378	&	178	&	157.9417	\\
1063	&	8527	&	11	&	  38/613	&	32	&	  29/195	&	180.9865	&	179	&	158.0904	\\
1064	&	8537	&	11	&	  15/242	&	32	&	  29/195	&	181.1352	&	179	&	158.2392	\\
1065	&	8539	&	11	&	  59/952	&	32	&	  29/195	&	181.2840	&	179	&	158.3879	\\
1066	&	8543	&	11	&	  51/823	&	32	&	  29/195	&	181.4327	&	179	&	158.5366	\\
1067	&	8563	&	11	&	  43/694	&	32	&	  29/195	&	181.5814	&	179	&	158.6853	\\
1068	&	8573	&	11	&	   7/113	&	32	&	  29/195	&	181.7301	&	179	&	158.8340	\\
1069	&	8581	&	11	&	   7/113	&	32	&	  29/195	&	181.8789	&	180	&	158.9828	\\
1070	&	8597	&	11	&	   7/113	&	32	&	  29/195	&	182.0276	&	180	&	159.1315	\\
1071	&	8599	&	11	&	  34/549	&	32	&	  29/195	&	182.1763	&	180	&	159.2802	\\
1072	&	8609	&	11	&	  47/759	&	32	&	  29/195	&	182.3250	&	180	&	159.4289	\\
1073	&	8623	&	11	&	  20/323	&	32	&	  29/195	&	182.4737	&	180	&	159.5776	\\
1074	&	8627	&	11	&	  59/953	&	32	&	  29/195	&	182.6225	&	180	&	159.7264	\\
1075	&	8629	&	11	&	  13/210	&	32	&	  29/195	&	182.7712	&	180	&	159.8751	\\
1076	&	8641	&	11	&	  32/517	&	32	&	  29/195	&	182.9199	&	180	&	160.0238	\\
1077	&	8647	&	11	&	  19/307	&	32	&	  29/195	&	183.0686	&	180	&	160.1725	\\
1078	&	8663	&	11	&	  25/404	&	32	&	  29/195	&	183.2173	&	180	&	160.3213	\\
1079	&	8669	&	11	&	  37/598	&	32	&	  29/195	&	183.3661	&	180	&	160.4700	\\
1080	&	8677	&	11	&	  55/889	&	32	&	  29/195	&	183.5148	&	180	&	160.6187	\\
1081	&	8681	&	11	&	   6/97 	&	32	&	  29/195	&	183.6635	&	180	&	160.7674	\\
1082	&	8689	&	11	&	   6/97 	&	32	&	  29/195	&	183.8122	&	180	&	160.9161	\\
1083	&	8693	&	11	&	   6/97 	&	32	&	  29/195	&	183.9609	&	180	&	161.0649	\\
1084	&	8699	&	11	&	  35/566	&	32	&	  29/195	&	184.1097	&	180	&	161.2136	\\
1085	&	8707	&	11	&	  52/841	&	32	&	  29/195	&	184.2584	&	180	&	161.3623	\\
1086	&	8713	&	11	&	  40/647	&	32	&	  29/195	&	184.4071	&	180	&	161.5110	\\
1087	&	8719	&	11	&	  17/275	&	32	&	  29/195	&	184.5558	&	181	&	161.6597	\\
1088	&	8731	&	11	&	  28/453	&	32	&	  29/195	&	184.7046	&	181	&	161.8085	\\
1089	&	8737	&	11	&	  61/987	&	33	&	  29/195	&	184.8533	&	181	&	161.9572	\\
1090	&	8741	&	11	&	  11/178	&	33	&	  29/195	&	185.0020	&	181	&	162.1059	\\
1091	&	8747	&	11	&	  38/615	&	33	&	  29/195	&	185.1507	&	182	&	162.2546	\\
1092	&	8753	&	11	&	  43/696	&	33	&	  29/195	&	185.2994	&	182	&	162.4033	\\
1093	&	8761	&	11	&	  16/259	&	33	&	  29/195	&	185.4482	&	183	&	162.5521	\\
1094	&	8779	&	11	&	  58/939	&	33	&	  29/195	&	185.5969	&	183	&	162.7008	\\
1095	&	8783	&	11	&	  47/761	&	33	&	  29/195	&	185.7456	&	183	&	162.8495	\\
1096	&	8803	&	11	&	  31/502	&	33	&	  29/195	&	185.8943	&	183	&	162.9982	\\
1097	&	8807	&	11	&	  41/664	&	33	&	  29/195	&	186.0430	&	184	&	163.1470	\\
1098	&	8819	&	11	&	  61/988	&	33	&	  29/195	&	186.1918	&	184	&	163.2957	\\
1099	&	8821	&	11	&	   5/81 	&	33	&	  29/195	&	186.3405	&	184	&	163.4444	\\
1100	&	8831	&	11	&	   5/81 	&	33	&	  29/195	&	186.4892	&	184	&	163.5931	\\
1101	&	8837	&	11	&	   5/81 	&	33	&	  29/195	&	186.6379	&	184	&	163.7418	\\
1102	&	8839	&	11	&	  49/794	&	33	&	  29/195	&	186.7866	&	184	&	163.8906	\\
1103	&	8849	&	11	&	  34/551	&	33	&	  29/195	&	186.9354	&	185	&	164.0393	\\
1104	&	8861	&	11	&	  24/389	&	33	&	  29/195	&	187.0841	&	185	&	164.1880	\\
1105	&	8863	&	11	&	  19/308	&	33	&	  29/195	&	187.2328	&	185	&	164.3367	\\
1106	&	8867	&	11	&	  52/843	&	33	&	  29/195	&	187.3815	&	185	&	164.4854	\\
1107	&	8887	&	11	&	  14/227	&	33	&	  29/195	&	187.5302	&	185	&	164.6342	\\
1108	&	8893	&	11	&	  14/227	&	33	&	  29/195	&	187.6790	&	185	&	164.7829	\\
1109	&	8923	&	11	&	  23/373	&	33	&	  29/195	&	187.8277	&	186	&	164.9316	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\
1110	&	8929	&	11	&	  32/519	&	33	&	  29/195	&	187.9764	&	186	&	1650803	\\
1111	&	8933	&	11	&	   9/146	&	33	&	  29/195	&	188.1251	&	186	&	165.2290	\\
1112	&	8941	&	11	&	   9/146	&	33	&	  29/195	&	188.2739	&	186	&	165.3778	\\
1113	&	8951	&	11	&	  49/795	&	33	&	  29/195	&	188.4226	&	186	&	165.5265	\\
1114	&	8963	&	11	&	  31/503	&	33	&	  29/195	&	188.5713	&	186	&	165.6752	\\
1115	&	8969	&	11	&	  57/925	&	33	&	  29/195	&	188.7200	&	186	&	165.8239	\\
1116	&	8971	&	11	&	  13/211	&	33	&	  29/195	&	188.8687	&	186	&	165.9726	\\
1117	&	8999	&	11	&	  13/211	&	33	&	  29/195	&	189.0175	&	187	&	166.1214	\\
1118	&	9001	&	11	&	  30/487	&	33	&	  29/195	&	189.1662	&	187	&	166.2701	\\
1119	&	9007	&	11	&	  17/276	&	33	&	  29/195	&	189.3149	&	187	&	166.4188	\\
1120	&	9011	&	11	&	  38/617	&	33	&	  29/195	&	189.4636	&	187	&	166.5675	\\
1121	&	9013	&	11	&	  21/341	&	33	&	  29/195	&	189.6123	&	187	&	166.7163	\\
1122	&	9029	&	11	&	  54/877	&	33	&	  29/195	&	189.7611	&	187	&	166.8650	\\
1123	&	9041	&	11	&	  33/536	&	33	&	  29/195	&	189.9098	&	188	&	167.0137	\\
1124	&	9043	&	11	&	  41/666	&	33	&	  29/195	&	190.0585	&	188	&	167.1624	\\
1125	&	9049	&	11	&	  61/991	&	33	&	  29/195	&	190.2072	&	188	&	167.3111	\\
1126	&	9059	&	11	&	   4/65 	&	33	&	  29/195	&	190.3559	&	188	&	167.4599	\\
1127	&	9067	&	11	&	   4/65 	&	33	&	  29/195	&	190.5047	&	188	&	167.6086	\\
1128	&	9091	&	11	&	   4/65 	&	33	&	  29/195	&	190.6534	&	188	&	167.7573	\\
1129	&	9103	&	11	&	   4/65 	&	33	&	  29/195	&	190.8021	&	189	&	167.9060	\\
1130	&	9109	&	11	&	  51/829	&	33	&	  29/195	&	190.9508	&	189	&	168.0547	\\
1131	&	9127	&	11	&	  39/634	&	33	&	  29/195	&	191.0996	&	189	&	168.2035	\\
1132	&	9133	&	11	&	  58/943	&	33	&	  29/195	&	191.2483	&	189	&	168.3522	\\
1133	&	9137	&	11	&	  50/813	&	33	&	  29/195	&	191.3970	&	189	&	168.5009	\\
1134	&	9151	&	11	&	  42/683	&	33	&	  29/195	&	191.5457	&	189	&	168.6496	\\
1135	&	9157	&	11	&	  19/309	&	33	&	  29/195	&	191.6944	&	189	&	168.7983	\\
1136	&	9161	&	11	&	  49/797	&	33	&	  29/195	&	191.8432	&	189	&	168.9471	\\
1137	&	9173	&	11	&	  15/244	&	33	&	  29/195	&	191.9919	&	189	&	169.0958	\\
1138	&	9181	&	11	&	  26/423	&	33	&	  29/195	&	192.1406	&	189	&	169.2445	\\
1139	&	9187	&	11	&	  48/781	&	33	&	  29/195	&	192.2893	&	189	&	169.3932	\\
1140	&	9199	&	11	&	  11/179	&	33	&	  29/195	&	192.4380	&	189	&	169.5420	\\
1141	&	9203	&	11	&	  51/830	&	33	&	  29/195	&	192.5868	&	189	&	169.6907	\\
1142	&	9209	&	11	&	  29/472	&	33	&	  29/195	&	192.7355	&	189	&	169.8394	\\
1143	&	9221	&	11	&	  18/293	&	33	&	  29/195	&	192.8842	&	189	&	169.9881	\\
1144	&	9227	&	11	&	  25/407	&	33	&	  29/195	&	193.0329	&	189	&	170.1368	\\
1145	&	9239	&	11	&	  32/521	&	33	&	  29/195	&	193.1816	&	189	&	170.2856	\\
1146	&	9241	&	11	&	  60/977	&	33	&	  29/195	&	193.3304	&	189	&	170.4343	\\
1147	&	9257	&	11	&	   7/114	&	33	&	  29/195	&	193.4791	&	189	&	170.5830	\\
1148	&	9277	&	11	&	   7/114	&	33	&	  29/195	&	193.6278	&	189	&	170.7317	\\
1149	&	9281	&	11	&	  52/847	&	33	&	  29/195	&	193.7765	&	189	&	170.8804	\\
1150	&	9283	&	11	&	  31/505	&	33	&	  29/195	&	193.9253	&	189	&	171.0292	\\
1151	&	9293	&	11	&	  24/391	&	33	&	  29/195	&	194.0740	&	190	&	171.1779	\\
1152	&	9311	&	11	&	  17/277	&	33	&	  29/195	&	194.2227	&	190	&	171.3266	\\
1153	&	9319	&	11	&	  44/717	&	33	&	  29/195	&	194.3714	&	191	&	171.4753	\\
1154	&	9323	&	11	&	  37/603	&	33	&	  29/195	&	194.5201	&	191	&	171.6240	\\
1155	&	9337	&	11	&	  10/163	&	33	&	  29/195	&	194.6689	&	191	&	171.7728	\\
1156	&	9341	&	11	&	  10/163	&	34	&	  29/195	&	194.8176	&	191	&	171.9215	\\
1157	&	9343	&	11	&	  43/701	&	34	&	  29/195	&	194.9663	&	191	&	172.0702	\\
1158	&	9349	&	11	&	  23/375	&	34	&	  29/195	&	195.1150	&	191	&	172.2189	\\
1159	&	9371	&	11	&	  49/799	&	34	&	  29/195	&	195.2637	&	191	&	172.3677	\\
1160	&	9377	&	11	&	  13/212	&	34	&	  29/195	&	195.4125	&	191	&	172.5164	\\
1161	&	9391	&	11	&	  42/685	&	34	&	  29/195	&	195.5612	&	191	&	172.6651	\\
1162	&	9397	&	11	&	  45/734	&	34	&	  29/195	&	195.7099	&	191	&	172.8138	\\
1163	&	9403	&	11	&	  16/261	&	34	&	  29/195	&	195.8586	&	192	&	172.9625	\\
1164	&	9413	&	11	&	  54/881	&	34	&	  29/195	&	196.0073	&	192	&	173.1113	\\
1165	&	9419	&	11	&	  19/310	&	34	&	  29/195	&	196.1561	&	192	&	173.2600	\\
1166	&	9421	&	11	&	  22/359	&	34	&	  29/195	&	196.3048	&	192	&	173.4087	\\
1167	&	9431	&	11	&	  25/408	&	34	&	  29/195	&	196.4535	&	192	&	173.5574	\\
1168	&	9433	&	11	&	  28/457	&	34	&	  29/195	&	196.6022	&	192	&	173.7061	\\
1169	&	9437	&	11	&	  34/555	&	34	&	  29/195	&	196.7510	&	192	&	173.8549	\\
1170	&	9439	&	11	&	  40/653	&	34	&	  29/195	&	196.8997	&	192	&	174.0036	\\
1171	&	9461	&	11	&	  52/849	&	34	&	  29/195	&	197.0484	&	193	&	174.1523	\\
1172	&	9463	&	11	&	   3/49 	&	34	&	  29/195	&	197.1971	&	193	&	174.3010	\\
1173	&	9467	&	11	&	   3/49 	&	34	&	  29/195	&	197.3458	&	193	&	174.4497	\\
1174	&	9473	&	11	&	   3/49 	&	34	&	  29/195	&	197.4946	&	193	&	174.5985	\\
1175	&	9479	&	11	&	   3/49 	&	34	&	  29/195	&	197.6433	&	193	&	174.7472	\\
1176	&	9491	&	11	&	   3/49 	&	34	&	  29/195	&	197.7920	&	193	&	174.8959	\\
1177	&	9497	&	11	&	   3/49 	&	34	&	  29/195	&	197.9407	&	193	&	175.0446	\\
1178	&	9511	&	11	&	  59/964	&	34	&	  29/195	&	198.0894	&	193	&	175.1934	\\
1179	&	9521	&	11	&	  47/768	&	34	&	  29/195	&	198.2382	&	193	&	175.3421	\\
1180	&	9533	&	11	&	  38/621	&	34	&	  29/195	&	198.3869	&	193	&	175.4908	\\
1181	&	9539	&	11	&	  32/523	&	34	&	  29/195	&	198.5356	&	194	&	175.6395	\\
1182	&	9547	&	11	&	  26/425	&	34	&	  29/195	&	198.6843	&	194	&	175.7882	\\
1183	&	9551	&	11	&	  23/376	&	34	&	  29/195	&	198.8330	&	194	&	175.9370	\\
1184	&	9587	&	11	&	  43/703	&	34	&	  29/195	&	198.9818	&	194	&	176.0857	\\
1185	&	9601	&	11	&	  57/932	&	34	&	  29/195	&	199.1305	&	194	&	176.2344	\\
1186	&	9613	&	11	&	  17/278	&	34	&	  29/195	&	199.2792	&	194	&	176.3831	\\
1187	&	9619	&	11	&	  48/785	&	34	&	  29/195	&	199.4279	&	195	&	176.5318	\\
1188	&	9623	&	11	&	  59/965	&	34	&	  29/195	&	199.5767	&	195	&	176.6806	\\
1189	&	9629	&	11	&	  14/229	&	34	&	  29/195	&	199.7254	&	195	&	176.8293	\\
1190	&	9631	&	11	&	  39/638	&	34	&	  29/195	&	199.8741	&	195	&	176.9780	\\
1191	&	9643	&	11	&	  36/589	&	34	&	  29/195	&	200.0228	&	195	&	177.1267	\\
1192	&	9649	&	11	&	  11/180	&	34	&	  29/195	&	200.1715	&	195	&	177.2754	\\
1193	&	9661	&	11	&	  11/180	&	34	&	  29/195	&	200.3203	&	196	&	177.4242	\\
1194	&	9677	&	11	&	  41/671	&	34	&	  29/195	&	200.4690	&	196	&	177.5729	\\
1195	&	9679	&	11	&	  19/311	&	34	&	  29/195	&	200.6177	&	196	&	177.7216	\\
1196	&	9689	&	11	&	  46/753	&	34	&	  29/195	&	200.7664	&	196	&	177.8703	\\
1197	&	9697	&	11	&	  35/573	&	34	&	  29/195	&	200.9151	&	196	&	178.0191	\\
1198	&	9719	&	11	&	  59/966	&	34	&	  29/195	&	201.0639	&	196	&	178.1678	\\
1199	&	9721	&	11	&	   8/131	&	34	&	  29/195	&	201.2126	&	196	&	178.3165	\\
1200	&	9733	&	11	&	   8/131	&	34	&	  29/195	&	201.3613	&	196	&	178.4652	\\
1201	&	9739	&	11	&	  45/737	&	34	&	  29/195	&	201.5100	&	197	&	178.6139	\\
1202	&	9743	&	11	&	  29/475	&	34	&	  29/195	&	201.6587	&	197	&	178.7627	\\
1203	&	9749	&	11	&	  21/344	&	34	&	  29/195	&	201.8075	&	197	&	178.9114	\\
1204	&	9767	&	11	&	  47/770	&	34	&	  29/195	&	201.9562	&	197	&	179.0601	\\
1205	&	9769	&	11	&	  13/213	&	34	&	  29/195	&	202.1049	&	197	&	179.2088	\\
1206	&	9781	&	11	&	  44/721	&	34	&	  29/195	&	202.2536	&	197	&	179.3575	\\
1207	&	9787	&	11	&	  49/803	&	34	&	  29/195	&	202.4024	&	197	&	179.5063	\\
1208	&	9791	&	11	&	  59/967	&	34	&	  29/195	&	202.5511	&	197	&	179.6550	\\
1209	&	9803	&	11	&	  23/377	&	34	&	  29/195	&	202.6998	&	197	&	179.8037	\\
1210	&	9811	&	11	&	  28/459	&	34	&	  29/195	&	202.8485	&	197	&	179.9524	\\
1211	&	9817	&	11	&	  38/623	&	34	&	  29/195	&	202.9972	&	197	&	180.1011	\\
1212	&	9829	&	11	&	  53/869	&	34	&	  29/195	&	203.1460	&	197	&	180.2499	\\
1213	&	9833	&	11	&	   5/82 	&	34	&	  29/195	&	203.2947	&	198	&	180.3986	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\
1214	&	9839	&	11	&	   5/82 	&	34	&	  29/195	&	203.4434	&	198	&	180.5473	\\
1215	&	9851	&	11	&	   5/82 	&	34	&	  29/195	&	203.5921	&	198	&	180.6960	\\
1216	&	9857	&	11	&	   5/82 	&	34	&	  29/195	&	203.7408	&	198	&	180.8448	\\
1217	&	9859	&	11	&	  42/689	&	34	&	  29/195	&	203.8896	&	199	&	180.9935	\\
1218	&	9871	&	11	&	  32/525	&	34	&	  29/195	&	204.0383	&	199	&	181.1422	\\
1219	&	9883	&	11	&	  49/804	&	34	&	  29/195	&	204.1870	&	199	&	181.2909	\\
1220	&	9887	&	11	&	  22/361	&	34	&	  29/195	&	204.3357	&	199	&	181.4396	\\
1221	&	9901	&	11	&	  17/279	&	34	&	  29/195	&	204.4844	&	199	&	181.5884	\\
1222	&	9907	&	11	&	  46/755	&	34	&	  29/195	&	204.6332	&	199	&	181.7371	\\
1223	&	9923	&	11	&	  41/673	&	34	&	  29/195	&	204.7819	&	200	&	181.8858	\\
1224	&	9929	&	11	&	  12/197	&	34	&	  29/195	&	204.9306	&	200	&	182.0345	\\
1225	&	9931	&	11	&	  12/197	&	35	&	  29/195	&	205.0793	&	200	&	182.1832	\\
1226	&	9941	&	11	&	  31/509	&	35	&	  29/195	&	205.2281	&	200	&	182.3320	\\
1227	&	9949	&	11	&	  19/312	&	35	&	  29/195	&	205.3768	&	200	&	182.4807	\\
1228	&	9967	&	11	&	  26/427	&	35	&	  29/195	&	205.5255	&	200	&	182.6294	\\
1229	&	9973	&	11	&	  26/427	&	35	&	  29/195	&	205.6742	&	201	&	182.7781	\\
1230	&	10007	&	11	&	  33/542	&	35	&	  29/195	&	205.8229	&	201	&	182.9268	\\
1231	&	10009	&	11	&	  33/542	&	35	&	  29/195	&	205.9717	&	202	&	183.0756	\\
1232	&	10037	&	11	&	  54/887	&	35	&	  29/195	&	206.1204	&	202	&	183.2243	\\
1233	&	10039	&	11	&	  54/887	&	35	&	  29/195	&	206.2691	&	202	&	183.3730	\\
1234	&	10061	&	11	&	   7/115	&	35	&	  29/195	&	206.4178	&	202	&	183.5217	\\
1235	&	10067	&	11	&	   7/115	&	35	&	  29/195	&	206.5665	&	202	&	183.6705	\\
1236	&	10069	&	11	&	   7/115	&	35	&	  29/195	&	206.7153	&	202	&	183.8192	\\
1237	&	10079	&	11	&	   7/115	&	35	&	  29/195	&	206.8640	&	203	&	183.9679	\\
1238	&	10091	&	11	&	  58/953	&	35	&	  29/195	&	207.0127	&	203	&	184.1166	\\
1239	&	10093	&	11	&	  58/953	&	35	&	  29/195	&	207.1614	&	203	&	184.2653	\\
1240	&	10099	&	11	&	  37/608	&	35	&	  29/195	&	207.3101	&	203	&	184.4141	\\
1241	&	10103	&	11	&	  37/608	&	35	&	  29/195	&	207.4589	&	203	&	184.5628	\\
1242	&	10111	&	11	&	  23/378	&	35	&	  29/195	&	207.6076	&	203	&	184.7115	\\
1243	&	10133	&	11	&	  23/378	&	35	&	  29/195	&	207.7563	&	203	&	184.8602	\\
1244	&	10139	&	11	&	  39/641	&	35	&	  29/195	&	207.9050	&	203	&	185.0089	\\
1245	&	10141	&	11	&	  39/641	&	35	&	  29/195	&	208.0537	&	203	&	185.1577	\\
1246	&	10151	&	11	&	  16/263	&	35	&	  29/195	&	208.2025	&	203	&	185.3064	\\
1247	&	10159	&	11	&	  16/263	&	35	&	  29/195	&	208.3512	&	203	&	185.4451	\\
1248	&	10163	&	11	&	  41/674	&	35	&	  29/195	&	208.4999	&	203	&	185.6038	\\
1249	&	10169	&	11	&	  41/674	&	35	&	  29/195	&	208.6486	&	204	&	185.7525	\\
1250	&	10177	&	11	&	  59/970	&	35	&	  29/195	&	208.7974	&	204	&	185.9013	\\
1251	&	10181	&	11	&	  59/970	&	35	&	  29/195	&	208.9461	&	204	&	186.0500	\\
1252	&	10193	&	11	&	  52/855	&	35	&	  29/195	&	209.0948	&	204	&	186.1987	\\
1253	&	10211	&	11	&	  52/855	&	35	&	  29/195	&	209.2435	&	204	&	186.3474	\\
1254	&	10223	&	11	&	   9/148	&	35	&	  29/195	&	209.3922	&	204	&	186.4961	\\
1255	&	10243	&	11	&	   9/148	&	35	&	  29/195	&	209.5410	&	204	&	186.6449	\\
1256	&	10247	&	11	&	   9/148	&	35	&	  29/195	&	209.6897	&	204	&	186.7936	\\
1257	&	10253	&	11	&	   9/148	&	35	&	  29/195	&	209.8384	&	204	&	186.9423	\\
1258	&	10259	&	11	&	  38/625	&	35	&	  29/195	&	209.9871	&	204	&	187.0910	\\
1259	&	10267	&	11	&	  38/625	&	35	&	  29/195	&	210.1358	&	205	&	187.2398	\\
1260	&	10271	&	11	&	  49/806	&	35	&	  29/195	&	210.2846	&	205	&	187.3885	\\
1261	&	10273	&	11	&	  49/806	&	35	&	  29/195	&	210.4333	&	205	&	187.5372	\\
1262	&	10289	&	11	&	  20/329	&	35	&	  29/195	&	210.5820	&	205	&	187.6859	\\
1263	&	10301	&	11	&	  20/329	&	35	&	  29/195	&	210.7307	&	205	&	187.8346	\\
1264	&	10303	&	11	&	  31/510	&	35	&	  29/195	&	210.8794	&	205	&	187.9834	\\
1265	&	10313	&	11	&	  31/510	&	35	&	  29/195	&	211.0282	&	205	&	188.1321	\\
1266	&	10321	&	11	&	  11/181	&	35	&	  29/195	&	211.1769	&	205	&	188.2808	\\
1267	&	10331	&	11	&	  11/181	&	35	&	  29/195	&	211.3256	&	205	&	188.4295	\\
1268	&	10333	&	11	&	  11/181	&	35	&	  29/195	&	211.4743	&	205	&	188.5782	\\
1269	&	10337	&	11	&	  11/181	&	35	&	  29/195	&	211.6231	&	205	&	188.7270	\\
1270	&	10343	&	11	&	  46/757	&	35	&	  29/195	&	211.7718	&	205	&	188.8757	\\
1271	&	10357	&	11	&	  46/757	&	35	&	  29/195	&	211.9205	&	205	&	189.0244	\\
1272	&	10369	&	11	&	  24/395	&	35	&	  29/195	&	212.0692	&	205	&	189.1731	\\
1273	&	10391	&	11	&	  24/395	&	35	&	  29/195	&	212.2179	&	205	&	189.3218	\\
1274	&	10399	&	11	&	  50/823	&	35	&	  29/195	&	212.3667	&	205	&	189.4706	\\
1275	&	10427	&	11	&	  50/823	&	35	&	  29/195	&	212.5154	&	205	&	189.6193	\\
1276	&	10429	&	11	&	  13/214	&	35	&	  29/195	&	212.6641	&	205	&	189.7680	\\
1277	&	10433	&	11	&	  13/214	&	35	&	  29/195	&	212.8128	&	206	&	189.9167	\\
1278	&	10453	&	11	&	  54/889	&	35	&	  29/195	&	212.9615	&	206	&	190.0655	\\
1279	&	10457	&	11	&	  54/889	&	35	&	  29/195	&	213.1103	&	207	&	190.2142	\\
1280	&	10459	&	11	&	  28/461	&	35	&	  29/195	&	213.2590	&	207	&	190.3629	\\
1281	&	10463	&	11	&	  28/461	&	35	&	  29/195	&	213.4077	&	207	&	190.5116	\\
1282	&	10477	&	11	&	  15/247	&	35	&	  29/195	&	213.5564	&	207	&	190.6603	\\
1283	&	10487	&	11	&	  15/247	&	35	&	  29/195	&	213.7051	&	208	&	190.8091	\\
1284	&	10499	&	11	&	  47/774	&	35	&	  29/195	&	213.8539	&	208	&	190.9578	\\
1285	&	10501	&	11	&	  47/774	&	35	&	  29/195	&	214.0026	&	208	&	191.1065	\\
1286	&	10513	&	11	&	  49/807	&	35	&	  29/195	&	214.1513	&	208	&	191.2552	\\
1287	&	10529	&	11	&	  49/807	&	35	&	  29/195	&	214.3000	&	208	&	191.4039	\\
1288	&	10531	&	11	&	  17/280	&	35	&	  29/195	&	214.4488	&	208	&	191.5527	\\
1289	&	10559	&	11	&	  17/280	&	35	&	  29/195	&	214.5975	&	209	&	191.7014	\\
1290	&	10567	&	11	&	  36/593	&	35	&	  29/195	&	214.7462	&	209	&	191.8501	\\
1291	&	10589	&	11	&	  36/593	&	35	&	  29/195	&	214.8949	&	210	&	191.9988	\\
1292	&	10597	&	11	&	  19/313	&	35	&	  29/195	&	215.0436	&	210	&	192.1475	\\
1293	&	10601	&	11	&	  19/313	&	35	&	  29/195	&	215.1924	&	210	&	192.2963	\\
1294	&	10607	&	11	&	  21/346	&	35	&	  29/195	&	215.3411	&	210	&	192.4450	\\
1295	&	10613	&	11	&	  21/346	&	35	&	  29/195	&	215.4898	&	210	&	192.5937	\\
1296	&	10627	&	11	&	  44/725	&	36	&	  29/195	&	215.6385	&	210	&	192.7424	\\
1297	&	10631	&	11	&	  44/725	&	36	&	  29/195	&	215.7872	&	211	&	192.8912	\\
1298	&	10639	&	11	&	  23/379	&	36	&	  29/195	&	215.9360	&	211	&	193.0399	\\
1299	&	10651	&	11	&	  23/379	&	36	&	  29/195	&	216.0847	&	211	&	193.1886	\\
1300	&	10657	&	11	&	  25/412	&	36	&	  29/195	&	216.2334	&	211	&	193.3373	\\
1301	&	10663	&	11	&	  25/412	&	36	&	  29/195	&	216.3821	&	212	&	193.4860	\\
1302	&	10667	&	11	&	  27/445	&	36	&	  29/195	&	216.5308	&	212	&	193.6348	\\
1303	&	10687	&	11	&	  27/445	&	36	&	  29/195	&	216.6796	&	213	&	193.7835	\\
1304	&	10691	&	11	&	  60/989	&	36	&	  29/195	&	216.8283	&	213	&	193.9322	\\
1305	&	10709	&	11	&	  60/989	&	36	&	  29/195	&	216.9770	&	213	&	194.0809	\\
1306	&	10711	&	11	&	  33/544	&	36	&	  29/195	&	217.1257	&	213	&	194.2296	\\
1307	&	10723	&	11	&	  33/544	&	36	&	  29/195	&	217.2745	&	214	&	194.3784	\\
1308	&	10729	&	11	&	  37/610	&	36	&	  29/195	&	217.4232	&	214	&	194.5271	\\
1309	&	10733	&	11	&	  37/610	&	36	&	  29/195	&	217.5719	&	214	&	194.6758	\\
1310	&	10739	&	11	&	  41/676	&	36	&	  29/195	&	217.7206	&	214	&	194.8245	\\
1311	&	10753	&	11	&	  41/676	&	36	&	  29/195	&	217.8693	&	214	&	194.9732	\\
1312	&	10771	&	11	&	  47/775	&	36	&	  29/195	&	218.0181	&	214	&	195.1220	\\
1313	&	10781	&	11	&	  47/775	&	36	&	  29/195	&	218.1668	&	214	&	195.2707	\\
1314	&	10789	&	11	&	  55/907	&	36	&	  29/195	&	218.3155	&	214	&	195.4194	\\
1315	&	10799	&	11	&	  55/907	&	36	&	  29/195	&	218.4642	&	214	&	195.5681	\\
1316	&	10831	&	11	&	   2/33 	&	36	&	  29/195	&	218.6129	&	214	&	195.7169	\\
1317	&	10837	&	11	&	   2/33 	&	36	&	  29/195	&	218.7617	&	214	&	195.8656	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\
1318	&	10847	&	11	&	   2/33 	&	36	&	  29/195	&	218.9104	&	214	&	196.0143	\\
1319	&	10853	&	11	&	   2/33 	&	36	&	  29/195	&	219.0591	&	215	&	196.1630	\\
1320	&	10859	&	11	&	   2/33 	&	36	&	  29/195	&	219.2078	&	215	&	196.3117	\\
1321	&	10861	&	11	&	   2/33 	&	36	&	  29/195	&	219.3565	&	216	&	196.4605	\\
1322	&	10867	&	11	&	   2/33 	&	36	&	  29/195	&	219.5053	&	216	&	196.6092	\\
1323	&	10883	&	11	&	   2/33 	&	36	&	  29/195	&	219.6540	&	216	&	196.7579	\\
1324	&	10889	&	11	&	   2/33 	&	36	&	  29/195	&	219.8027	&	216	&	196.9066	\\
1325	&	10891	&	11	&	   2/33 	&	36	&	  29/195	&	219.9514	&	216	&	197.0553	\\
1326	&	10903	&	11	&	   2/33 	&	36	&	  29/195	&	220.1002	&	216	&	197.2041	\\
1327	&	10909	&	11	&	   2/33 	&	36	&	  29/195	&	220.2489	&	217	&	197.3528	\\
1328	&	10937	&	11	&	   2/33 	&	36	&	  29/195	&	220.3976	&	217	&	197.5015	\\
1329	&	10939	&	11	&	   2/33 	&	36	&	  29/195	&	220.5463	&	217	&	197.6502	\\
1330	&	10949	&	11	&	   2/33 	&	36	&	  29/195	&	220.6950	&	217	&	197.7989	\\
1331	&	10957	&	11	&	   2/33 	&	36	&	  29/195	&	220.8438	&	217	&	197.9477	\\
1332	&	10973	&	11	&	   2/33 	&	36	&	  29/195	&	220.9925	&	217	&	198.0964	\\
1333	&	10979	&	11	&	   2/33 	&	36	&	  29/195	&	221.1412	&	217	&	198.2451	\\
1334	&	10987	&	11	&	   2/33 	&	36	&	  29/195	&	221.2899	&	217	&	198.3938	\\
1335	&	10993	&	11	&	   2/33 	&	36	&	  29/195	&	221.4386	&	217	&	198.5426	\\
1336	&	11003	&	11	&	   2/33 	&	36	&	  29/195	&	221.5874	&	217	&	198.6913	\\
1337	&	11027	&	11	&	   2/33 	&	36	&	  29/195	&	221.7361	&	217	&	198.8400	\\
1338	&	11047	&	11	&	  55/908	&	36	&	  29/195	&	221.8848	&	217	&	198.9887	\\
1339	&	11057	&	11	&	  55/908	&	36	&	  29/195	&	222.0335	&	217	&	199.1374	\\
1340	&	11059	&	11	&	  47/776	&	36	&	  29/195	&	222.1822	&	217	&	199.2862	\\
1341	&	11069	&	11	&	  47/776	&	36	&	  29/195	&	222.3310	&	217	&	199.4349	\\
1342	&	11071	&	11	&	  41/677	&	36	&	  29/195	&	222.4797	&	217	&	199.5836	\\
1343	&	11083	&	11	&	  41/677	&	36	&	  29/195	&	222.6284	&	217	&	199.7323	\\
1344	&	11087	&	11	&	  37/611	&	36	&	  29/195	&	222.7771	&	217	&	199.8810	\\
1345	&	11093	&	11	&	  37/611	&	36	&	  29/195	&	222.9259	&	217	&	200.0298	\\
1346	&	11113	&	11	&	  33/545	&	36	&	  29/195	&	223.0746	&	217	&	200.1785	\\
1347	&	11117	&	11	&	  33/545	&	36	&	  29/195	&	223.2233	&	217	&	200.3272	\\
1348	&	11119	&	11	&	  60/991	&	36	&	  29/195	&	223.3720	&	217	&	200.4759	\\
1349	&	11131	&	11	&	  31/512	&	36	&	  29/195	&	223.5207	&	217	&	200.6246	\\
1350	&	11149	&	11	&	  56/925	&	36	&	  29/195	&	223.6695	&	217	&	200.7734	\\
1351	&	11159	&	11	&	  56/925	&	36	&	  29/195	&	223.8182	&	217	&	200.9221	\\
1352	&	11161	&	11	&	  25/413	&	36	&	  29/195	&	223.9669	&	217	&	201.0708	\\
1353	&	11171	&	11	&	  52/859	&	36	&	  29/195	&	224.1156	&	217	&	201.2195	\\
1354	&	11173	&	11	&	  48/793	&	36	&	  29/195	&	224.2643	&	217	&	201.3683	\\
1355	&	11177	&	11	&	  48/793	&	36	&	  29/195	&	224.4131	&	217	&	201.5170	\\
1356	&	11197	&	11	&	  44/727	&	36	&	  29/195	&	224.5618	&	217	&	201.6657	\\
1357	&	11213	&	11	&	  23/380	&	36	&	  29/195	&	224.7105	&	217	&	201.8144	\\
1358	&	11239	&	11	&	  21/347	&	36	&	  29/195	&	224.8592	&	217	&	201.9631	\\
1359	&	11243	&	11	&	  21/347	&	36	&	  29/195	&	225.0079	&	217	&	202.1119	\\
1360	&	11251	&	11	&	  59/975	&	36	&	  29/195	&	225.1567	&	217	&	202.2606	\\
1361	&	11257	&	11	&	  59/975	&	36	&	  29/195	&	225.3054	&	218	&	202.4093	\\
1362	&	11261	&	11	&	  19/314	&	36	&	  29/195	&	225.4541	&	218	&	202.5580	\\
1363	&	11273	&	11	&	  19/314	&	36	&	  29/195	&	225.6028	&	218	&	202.7067	\\
1364	&	11279	&	11	&	  53/876	&	36	&	  29/195	&	225.7515	&	218	&	202.8555	\\
1365	&	11287	&	11	&	  53/876	&	36	&	  29/195	&	225.9003	&	218	&	203.0042	\\
1366	&	11299	&	11	&	  17/281	&	36	&	  29/195	&	226.0490	&	218	&	203.1529	\\
1367	&	11311	&	11	&	  17/281	&	36	&	  29/195	&	226.1977	&	219	&	203.3016	\\
1368	&	11317	&	11	&	  32/529	&	36	&	  29/195	&	226.3464	&	219	&	203.4503	\\
1369	&	11321	&	12	&	  32/529	&	37	&	 139/958	&	226.4915	&	219	&	198.6332	\\
1370	&	11329	&	12	&	  15/248	&	37	&	 139/958	&	226.6366	&	219	&	198.7783	\\
1371	&	11351	&	12	&	  15/248	&	37	&	 139/958	&	226.7817	&	219	&	198.9234	\\
1372	&	11353	&	12	&	  15/248	&	37	&	 139/958	&	226.9268	&	219	&	199.0685	\\
1373	&	11369	&	12	&	  15/248	&	37	&	 139/958	&	227.0719	&	220	&	199.2136	\\
1374	&	11383	&	12	&	  28/463	&	37	&	 139/958	&	227.2170	&	220	&	199.3587	\\
1375	&	11393	&	12	&	  28/463	&	37	&	 139/958	&	227.3621	&	220	&	199.5038	\\
1376	&	11399	&	12	&	  54/893	&	37	&	 139/958	&	227.5072	&	220	&	199.6489	\\
1377	&	11411	&	12	&	  54/893	&	37	&	 139/958	&	227.6523	&	220	&	199.7940	\\
1378	&	11423	&	12	&	  13/215	&	37	&	 139/958	&	227.7974	&	220	&	199.9391	\\
1379	&	11437	&	12	&	  13/215	&	37	&	 139/958	&	227.9425	&	220	&	200.0842	\\
1380	&	11443	&	12	&	  50/827	&	37	&	 139/958	&	228.0876	&	220	&	200.2293	\\
1381	&	11447	&	12	&	  50/827	&	37	&	 139/958	&	228.2327	&	221	&	200.3744	\\
1382	&	11467	&	12	&	  24/397	&	37	&	 139/958	&	228.3777	&	221	&	200.5195	\\
1383	&	11471	&	12	&	  24/397	&	37	&	 139/958	&	228.5228	&	221	&	200.6645	\\
1384	&	11483	&	12	&	  35/579	&	37	&	 139/958	&	228.6679	&	221	&	200.8096	\\
1385	&	11489	&	12	&	  35/579	&	37	&	 139/958	&	228.8130	&	221	&	200.9547	\\
1386	&	11491	&	12	&	  11/182	&	37	&	 139/958	&	228.9581	&	221	&	201.0998	\\
1387	&	11497	&	12	&	  11/182	&	37	&	 139/958	&	229.1032	&	221	&	201.2449	\\
1388	&	11503	&	12	&	  11/182	&	37	&	 139/958	&	229.2483	&	221	&	201.3900	\\
1389	&	11519	&	12	&	  11/182	&	37	&	 139/958	&	229.3934	&	221	&	201.5351	\\
1390	&	11527	&	12	&	  53/877	&	37	&	 139/958	&	229.5385	&	221	&	201.6802	\\
1391	&	11549	&	12	&	  53/877	&	37	&	 139/958	&	229.6836	&	221	&	201.8253	\\
1392	&	11551	&	12	&	  31/513	&	37	&	 139/958	&	229.8287	&	221	&	201.9704	\\
1393	&	11579	&	12	&	  31/513	&	37	&	 139/958	&	229.9738	&	221	&	202.1155	\\
1394	&	11587	&	12	&	  20/331	&	37	&	 139/958	&	230.1189	&	221	&	202.2606	\\
1395	&	11593	&	12	&	  20/331	&	37	&	 139/958	&	230.2640	&	221	&	202.4057	\\
1396	&	11597	&	12	&	  29/480	&	37	&	 139/958	&	230.4091	&	221	&	202.5508	\\
1397	&	11617	&	12	&	  29/480	&	37	&	 139/958	&	230.5542	&	221	&	202.6959	\\
1398	&	11621	&	12	&	  38/629	&	37	&	 139/958	&	230.6992	&	221	&	202.8410	\\
1399	&	11633	&	12	&	  38/629	&	37	&	 139/958	&	230.8443	&	222	&	202.9860	\\
1400	&	11657	&	12	&	   9/149	&	37	&	 139/958	&	230.9894	&	222	&	203.1311	\\
1401	&	11677	&	12	&	   9/149	&	37	&	 139/958	&	231.1345	&	222	&	203.2762	\\
1402	&	11681	&	12	&	   9/149	&	37	&	 139/958	&	231.2796	&	222	&	203.4213	\\
1403	&	11689	&	12	&	   9/149	&	37	&	 139/958	&	231.4247	&	222	&	203.5664	\\
1404	&	11699	&	12	&	   9/149	&	37	&	 139/958	&	231.5698	&	222	&	203.7115	\\
1405	&	11701	&	12	&	   9/149	&	37	&	 139/958	&	231.7149	&	222	&	203.8566	\\
1406	&	11717	&	12	&	  34/563	&	37	&	 139/958	&	231.8600	&	222	&	204.0017	\\
1407	&	11719	&	12	&	  43/712	&	37	&	 139/958	&	232.0051	&	222	&	204.1468	\\
1408	&	11731	&	12	&	  25/414	&	37	&	 139/958	&	232.1502	&	222	&	204.2919	\\
1409	&	11743	&	12	&	  25/414	&	37	&	 139/958	&	232.2953	&	223	&	204.4370	\\
1410	&	11777	&	12	&	  57/944	&	37	&	 139/958	&	232.4404	&	223	&	204.5821	\\
1411	&	11779	&	12	&	  57/944	&	37	&	 139/958	&	232.5855	&	223	&	204.7272	\\
1412	&	11783	&	12	&	  16/265	&	37	&	 139/958	&	232.7306	&	223	&	204.8723	\\
1413	&	11789	&	12	&	  16/265	&	37	&	 139/958	&	232.8756	&	223	&	205.0174	\\
1414	&	11801	&	12	&	  39/646	&	37	&	 139/958	&	233.0207	&	223	&	205.1624	\\
1415	&	11807	&	12	&	  39/646	&	37	&	 139/958	&	233.1658	&	223	&	205.3075	\\
1416	&	11813	&	12	&	  23/381	&	37	&	 139/958	&	233.3109	&	223	&	205.4526	\\
1417	&	11821	&	12	&	  23/381	&	37	&	 139/958	&	233.4560	&	223	&	205.5977	\\
1418	&	11827	&	12	&	  30/497	&	37	&	 139/958	&	233.6011	&	223	&	205.7428	\\
1419	&	11831	&	12	&	  30/497	&	37	&	 139/958	&	233.7462	&	223	&	205.8879	\\
1420	&	11833	&	12	&	  44/729	&	37	&	 139/958	&	233.8913	&	223	&	206.0330	\\
1421	&	11839	&	12	&	  44/729	&	37	&	 139/958	&	234.0364	&	223	&	206.1781	\\
\end{array}$
}

\vspace{+2ex}
\tiny{
$\begin{array}{||r|r||r|r|r|r||r|r|l||}
n & p_{_{n}} & \pi(\sqrt n) & \prod_{j=1}^{n}(1-1/p_{_{j}}) & [\sqrt {n}] & \prod_{j=1}^{\pi(\sqrt n)}(1-1/p_{_{j}}) & \sum_{j=1}^{n}\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) & \pi(n) &  n.\prod_{i=1}^{\pi(\sqrt j)}(1-1/p_{_{j}}) \\	
 &   &   &   &   &   &   &   & \\
1422	&	11863	&	12	&	   7/116	&	37	&	 139/958	&	234.1815	&	223	&	206.3232	\\
1423	&	11867	&	12	&	   7/116	&	37	&	 139/958	&	234.3266	&	224	&	206.4683	\\
1424	&	11887	&	12	&	   7/116	&	37	&	 139/958	&	234.4717	&	224	&	206.6134	\\
1425	&	11897	&	12	&	   7/116	&	37	&	 139/958	&	234.6168	&	224	&	206.7585	\\
1426	&	11903	&	12	&	   7/116	&	37	&	 139/958	&	234.7619	&	224	&	206.9036	\\
1427	&	11909	&	12	&	   7/116	&	37	&	 139/958	&	234.9070	&	225	&	207.0487	\\
1428	&	11923	&	12	&	  54/895	&	37	&	 139/958	&	235.0521	&	225	&	207.1938	\\
1429	&	11927	&	12	&	  54/895	&	37	&	 139/958	&	235.1971	&	226	&	207.3389	\\
1430	&	11933	&	12	&	  33/547	&	37	&	 139/958	&	235.3422	&	226	&	207.4839	\\
1431	&	11939	&	12	&	  40/663	&	37	&	 139/958	&	235.4873	&	226	&	207.6290	\\
1432	&	11941	&	12	&	  26/431	&	37	&	 139/958	&	235.6324	&	226	&	207.7741	\\
1433	&	11953	&	12	&	  26/431	&	37	&	 139/958	&	235.7775	&	227	&	207.9192	\\
1434	&	11959	&	12	&	  45/746	&	37	&	 139/958	&	235.9226	&	227	&	208.0643	\\
1435	&	11969	&	12	&	  45/746	&	37	&	 139/958	&	236.0677	&	227	&	208.2094	\\
1436	&	11971	&	12	&	  19/315	&	37	&	 139/958	&	236.2128	&	227	&	208.3545	\\
1437	&	11981	&	12	&	  19/315	&	37	&	 139/958	&	236.3579	&	227	&	208.4996	\\
1438	&	11987	&	12	&	  31/514	&	37	&	 139/958	&	236.5030	&	227	&	208.6447	\\
1439	&	12007	&	12	&	  31/514	&	37	&	 139/958	&	236.6481	&	228	&	208.7898	\\
1440	&	12011	&	12	&	  12/199	&	37	&	 139/958	&	236.7932	&	228	&	208.9349	\\
1441	&	12037	&	12	&	  12/199	&	37	&	 139/958	&	236.9383	&	228	&	209.0800	\\
1442	&	12041	&	12	&	  12/199	&	37	&	 139/958	&	237.0834	&	228	&	209.2251	\\
1443	&	12043	&	12	&	  12/199	&	37	&	 139/958	&	237.2285	&	228	&	209.3702	\\
1444	&	12049	&	12	&	  53/879	&	38	&	 139/958	&	237.3736	&	228	&	209.5153	\\
1445	&	12071	&	12	&	  53/879	&	38	&	 139/958	&	237.5186	&	228	&	209.6604	\\
1446	&	12073	&	12	&	  29/481	&	38	&	 139/958	&	237.6637	&	228	&	209.8054	\\
1447	&	12097	&	12	&	  29/481	&	38	&	 139/958	&	237.8088	&	229	&	209.9505	\\
1448	&	12101	&	12	&	  17/282	&	38	&	 139/958	&	237.9539	&	229	&	210.0956	\\
1449	&	12107	&	12	&	  17/282	&	38	&	 139/958	&	238.0990	&	229	&	210.2407	\\
1450	&	12109	&	12	&	  56/929	&	38	&	 139/958	&	238.2441	&	229	&	210.3858	\\
1451	&	12113	&	12	&	  17/282	&	38	&	 139/958	&	238.3892	&	230	&	210.5309	\\
1452	&	12119	&	12	&	  22/365	&	38	&	 139/958	&	238.5343	&	230	&	210.6760	\\
1453	&	12143	&	12	&	  22/365	&	38	&	 139/958	&	238.6794	&	231	&	210.8211	\\
1454	&	12149	&	12	&	  49/813	&	38	&	 139/958	&	238.8245	&	231	&	210.9662	\\
1455	&	12157	&	12	&	  49/813	&	38	&	 139/958	&	238.9696	&	231	&	211.1113	\\
1456	&	12161	&	12	&	  59/979	&	38	&	 139/958	&	239.1147	&	231	&	211.2564	\\
1457	&	12163	&	12	&	  59/979	&	38	&	 139/958	&	239.2598	&	231	&	211.4015	\\
1458	&	12197	&	12	&	  37/614	&	38	&	 139/958	&	239.4049	&	231	&	211.5466	\\
1459	&	12203	&	12	&	  37/614	&	38	&	 139/958	&	239.5500	&	232	&	211.6917	\\
1460	&	12211	&	12	&	  47/780	&	38	&	 139/958	&	239.6951	&	232	&	211.8368	\\
1461	&	12227	&	12	&	  47/780	&	38	&	 139/958	&	239.8401	&	232	&	211.9819	\\
1462	&	12239	&	12	&	   5/83 	&	38	&	 139/958	&	239.9852	&	232	&	212.1269	\\
1463	&	12241	&	12	&	   5/83 	&	38	&	 139/958	&	240.1303	&	232	&	212.2720	\\
1464	&	12251	&	12	&	   5/83 	&	38	&	 139/958	&	240.2754	&	232	&	212.4171	\\
1465	&	12253	&	12	&	   5/83 	&	38	&	 139/958	&	240.4205	&	232	&	212.5622	\\
1466	&	12263	&	12	&	   5/83 	&	38	&	 139/958	&	240.5656	&	232	&	212.7073	\\
1467	&	12269	&	12	&	   5/83 	&	38	&	 139/958	&	240.7107	&	232	&	212.8524	\\
1468	&	12277	&	12	&	   5/83 	&	38	&	 139/958	&	240.8558	&	232	&	212.9975	\\
1469	&	12281	&	12	&	   5/83 	&	38	&	 139/958	&	241.0009	&	232	&	213.1426	\\
1470	&	12289	&	12	&	   5/83 	&	38	&	 139/958	&	241.1460	&	232	&	213.2877	\\
1471	&	12301	&	12	&	   5/83 	&	38	&	 139/958	&	241.2911	&	233	&	213.4328	\\
1472	&	12323	&	12	&	  48/797	&	38	&	 139/958	&	241.4362	&	233	&	213.5779	\\
1473	&	12329	&	12	&	  53/880	&	38	&	 139/958	&	241.5813	&	233	&	213.7230	\\
1474	&	12343	&	12	&	  38/631	&	38	&	 139/958	&	241.7264	&	233	&	213.8681	\\
1475	&	12347	&	12	&	  38/631	&	38	&	 139/958	&	241.8715	&	233	&	214.0132	\\
1476	&	12373	&	12	&	  28/465	&	38	&	 139/958	&	242.0166	&	233	&	214.1583	\\
1477	&	12377	&	12	&	  28/465	&	38	&	 139/958	&	242.1616	&	233	&	214.3034	\\
1478	&	12379	&	12	&	  51/847	&	38	&	 139/958	&	242.3067	&	233	&	214.4484	\\
1479	&	12391	&	12	&	  51/847	&	38	&	 139/958	&	242.4518	&	233	&	214.5935	\\
1480	&	12401	&	12	&	  41/681	&	38	&	 139/958	&	242.5969	&	233	&	214.7386	\\
1481	&	12409	&	12	&	  23/382	&	38	&	 139/958	&	242.7420	&	234	&	214.8837	\\
1482	&	12413	&	12	&	  18/299	&	38	&	 139/958	&	242.8871	&	234	&	215.0288	\\
1483	&	12421	&	12	&	  18/299	&	38	&	 139/958	&	243.0322	&	235	&	215.1739	\\
1484	&	12433	&	12	&	  49/814	&	38	&	 139/958	&	243.1773	&	235	&	215.3190	\\
1485	&	12437	&	12	&	  49/814	&	38	&	 139/958	&	243.3224	&	235	&	215.4641	\\
1486	&	12451	&	12	&	  44/731	&	38	&	 139/958	&	243.4675	&	235	&	215.6092	\\
1487	&	12457	&	12	&	  31/515	&	38	&	 139/958	&	243.6126	&	236	&	215.7543	\\
1488	&	12473	&	12	&	  13/216	&	38	&	 139/958	&	243.7577	&	236	&	215.8994	\\
1489	&	12479	&	12	&	  13/216	&	38	&	 139/958	&	243.9028	&	237	&	216.0445	\\
1490	&	12487	&	12	&	  13/216	&	38	&	 139/958	&	244.0479	&	237	&	216.1896	\\
1491	&	12491	&	12	&	  13/216	&	38	&	 139/958	&	244.1930	&	237	&	216.3347	\\
1492	&	12497	&	12	&	  34/565	&	38	&	 139/958	&	244.3380	&	237	&	216.4798	\\
1493	&	12503	&	12	&	  47/781	&	38	&	 139/958	&	244.4831	&	238	&	216.6248	\\
1494	&	12511	&	12	&	  21/349	&	38	&	 139/958	&	244.6282	&	238	&	216.7699	\\
1495	&	12517	&	12	&	  21/349	&	38	&	 139/958	&	244.7733	&	238	&	216.9150	\\
1496	&	12527	&	12	&	  50/831	&	38	&	 139/958	&	244.9184	&	238	&	217.0601	\\
1497	&	12539	&	12	&	  50/831	&	38	&	 139/958	&	245.0635	&	238	&	217.2052	\\
1498	&	12541	&	12	&	  37/615	&	38	&	 139/958	&	245.2086	&	238	&	217.3503	\\
1499	&	12547	&	12	&	  37/615	&	38	&	 139/958	&	245.3537	&	239	&	217.4954	\\
1500	&	12553	&	12	&	  53/881	&	38	&	 139/958	&	245.4988	&	239	&	217.6405	\\
\end{array}
